Catalog of Radio Galaxies with z>0.3. I:Construction of the Sample

The procedure of the construction of a sample of distant ($z>0.3$) radio galaxies using NED, SDSS, and CATS databases for further application in statistical tests is described. The sample is assumed to be cleaned from objects with quasar properties. Primary statistical analysis of the list is performed and the regression dependence of the spectral index on redshift is found.

==> atl_SpIn_z_new.tex <==
\documentclass[11pt]{article}
\usepackage[koi8-r]{inputenc}
\usepackage[russian]{babel}
\usepackage{psfig}
\usepackage[saorus]{sao1}

\begin{document}
\tiny

\setcounter{table}{0}
\topcaption {Cпектральный индекс, красное смещение}
\tablefirsthead{
  \hline \multicolumn{1}{|c}{Name}                 % 1
    & \multicolumn{1}{|c|}{Dec$\pm$RA (J2000.0)}       % 2
    & \multicolumn{1}{|c|}{$\alpha$}                  % 3
    & \multicolumn{1}{|c|}{z}
    & \multicolumn{1}{|c}{Name}                 % 1
    & \multicolumn{1}{|c|}{Dec$\pm$RA (J2000.0)}       % 2
    & \multicolumn{1}{|c|}{$\alpha$}                  % 3
    & \multicolumn{1}{|c|}{z}                \\
  \hline \multicolumn{1}{|c}{}                     % 1
    & \multicolumn{1}{|c|}{hhmmss.s$\pm$ddmmss}     % 2
   & \multicolumn{1}{|c|}{325,1400,4850 }      % 3
   & \multicolumn{1}{|c|}{}
   & \multicolumn{1}{|c}{}                     % 1
    & \multicolumn{1}{|c|}{hhmmss.s$\pm$ddmmss}     % 2
   & \multicolumn{1}{|c|}{325,1400,4850 }      % 3
   & \multicolumn{1}{|c|}{}                   \\
  \hline \multicolumn{1}{|c}{1}                    % 1
    & \multicolumn{1}{|c|}{2}                      % 2
    & \multicolumn{1}{|c|}{3}                      % 3
   & \multicolumn{1}{|c|}{4}
   & \multicolumn{1}{|c}{1}                    % 1
    & \multicolumn{1}{|c|}{2}                      % 2
    & \multicolumn{1}{|c|}{3}                      % 3
   & \multicolumn{1}{|c|}{4}                     \\
  \hline
}
\tablehead {\hline
  \hline \multicolumn{1}{|c}{1}                    % 1
    & \multicolumn{1}{|c|}{2}                      % 2
    & \multicolumn{1}{|c|}{3}                      % 3
    & \multicolumn{1}{|c|}{4}
   & \multicolumn{1}{|c}{1}                    % 1
    & \multicolumn{1}{|c|}{2}                      % 2
    & \multicolumn{1}{|c|}{3}                      % 3
    & \multicolumn{1}{|c|}{4}                  \\
  \hline \multicolumn{1}{|c}{Name}                 % 1
    & \multicolumn{1}{|c|}{hhmmss.s$\pm$ddmmss}     % 2
    & \multicolumn{1}{|c|}{325,1400,4850}      % 3
    & \multicolumn{1}{|c|}{}
  & \multicolumn{1}{|c}{Name}                 % 1
    & \multicolumn{1}{|c|}{hhmmss.s$\pm$ddmmss}     % 2
    & \multicolumn{1}{|c|}{325,1400,4850}      % 3
    & \multicolumn{1}{|c|}{}                  \\
  \hline
}
\tabletail{\hline}
\begin{center}
\begin{supertabular}{|lccclccc|}
% Object Name               &   EquJ2000.0         &    &   Sp\_In   &    &   z       \\
%                           &  RA        DEC       &fr325 fr1400 fr4850   &          \\
\hline
SDSS                      &   000025.5$-$095753 &                      & 0.354  &
SDSS                      &   000027.9$-$010235 &                      & 0.438  \\
*FBQS                     &   000121.5$-$001140 &    -0.69 -0.69 -0.69 & 0.462  &
PKS                       &   000154.8$+$020450 &    -0.86 -0.86 -0.86 & 0.402  \\
SDSS                      &   000213.8$-$002952 &                      & 0.372  &
*PKS                      &   000327.2$-$154706 &    -0.67 -0.67 -0.67 & 0.508  \\
PKS                       &   000347.9$-$232940 &    -0.81 -0.81 -0.81 & 0.315  &
SDSS                      &   000451.8$-$092431 &                      & 0.409  \\
4C $-$02.01               &   000611.1$-$014150 &    -1.06 -1.06 -1.06 & 1.541  &
4C $+$38.01               &   000620.6$+$390028 &    -1.04 -1.04 -1.04 & 1.470  \\
SDSS                      &   000626.4$+$153943 &                      & 0.418  &
*4C $+$06.01              &   000646.5$+$065110 &    -0.80 -0.80 -0.80 & 0.840  \\
SDSS                      &   000854.9$-$084546 &                      & 0.402  &
PKS                       &   000906.0$-$205632 &    -0.34 -0.67 -0.95 & 0.910  \\
SDSS                      &   000940.3$-$091616 &                      & 0.711  &
TOOT                      &   000946.9$+$352345 &    -0.82 -0.82 -0.82 & 0.439  \\
*MRC                      &   001107.5$+$172948 &    -1.07 -1.07 -1.07 & 1.390  &
SDSS                      &   001249.1$+$005322 &                      & 0.376  \\
*3C 005                   &   001310.5$+$005132 &    -0.78 -0.83 -0.91 & 0.606  &
TOOT                      &   001313.3$+$345941 &    -0.87 -0.87 -0.87 & 0.577  \\
NVSS                      &   001311.7$+$774847 &    -0.39 -0.70 -0.84 & 0.326  &
PKS                       &   001425.6$-$020556 &    -0.70 -0.70 -0.70 & 2.080  \\
%RC                       &   001523.2$+$050119 &    -0.95 -0.95 -0.95 & 0.810
3C 006.1                  &   001631.6$+$791652 &    -0.64 -0.88 -1.08 & 0.840  &
SDSS                      &   001718.0$-$095253 &    -0.12 -0.12 -0.12 & 0.377  \\
SDSS                      &   001736.9$+$145102 &    -1.03 -0.39  0.16 & 0.303  &
PMN                       &   001758.2$-$223804 &    -1.10 -1.10 -1.10 & 2.010  \\
ISS                       &   001816.5$+$161402 &                      & 0.530  &
NVSS                      &   001841.4$+$160210 &                      & 0.549  \\
3C 008                    &   001851.3$-$124234 &    -0.87 -0.87 -0.87 & 1.589  &
PMN                       &   001855.2$+$094007 &    -0.84 -0.84 -0.84 & 1.586  \\
TOOT                      &   001853.9$+$351012 &    -0.94 -0.94 -0.94 & 0.416  &
*SDSS                     &   001958.7$+$143637 &    -1.00 -1.00 -1.00 & 0.306  \\
IRAS                      &   002034.7$-$705527 &    -0.41 -0.77 -1.32 & 0.327  &
*87GB                     &   002127.4$+$731242 &     0.54 -0.34 -0.75 & 0.821  \\
SDSS                      &   002137.5$+$011603 &                      & 0.474  &
SDSS                      &   002142.2$-$090045 &                      & 0.648  \\
NVSS                      &   002219.4$-$360729 &    -1.32 -1.32 -1.32 & 0.364  &
4C $+$00.02               &   002225.4$+$001456 &     0.70 -0.44 -0.98 & 0.305  \\
*B3                       &   002241.5$+$441910 &    -1.09 -1.09 -1.09 & 2.988  &
PKS                       &   002308.9$-$250229 &    -0.78 -0.78 -0.78 & 0.350  \\
NVSS                      &   002402.3$-$325254 &    -1.34 -1.34 -1.34 & 2.043  &
PKS                       &   002549.1$-$260213 &    -0.34 -0.60 -0.81 & 0.322  \\
LCRS                      &   002607.3$-$392031 &    -0.85 -0.85 -0.85 & 0.301  &
*B3                       &   002609.3$+$383134 &    -0.79 -0.79 -0.79 & 0.355  \\
PKS                       &   002614.0$-$200457 &    -0.88 -0.88 -0.88 & 0.845  &
NVSS                      &   002627.9$-$323654 &    -1.48 -1.48 -1.48 & 0.430  \\
SDSS                      &   002649.2$+$141238 &                      & 0.494  &
*87GB[BWE91]              &   002652.0$+$355624 &    -0.89 -0.89 -0.89 & 2.161  \\
SDSS                      &   002722.7$-$104759 &                      & 0.332  &
SDSS                      &   002750.6$-$100524 &                      & 0.400  \\
SDSS                      &   002845.1$-$095427 &                      & 0.330  &
B2                        &   002914.2$+$345632 &     0.23 -0.10 -0.38 & 0.517  \\
4C $+$40.02               &   003048.8$+$411054 &    -1.25 -1.25 -1.25 & 2.428  &
*4C $+$45.02              &   003052.1$+$452148 &    -1.07 -1.07 -1.07 & 0.365  \\
PKS                       &   003221.5$-$240509 &    -1.03 -1.03 -1.03 & 1.290  &
SDSS                      &   003327.4$-$003246 &                      & 0.400  \\
PMN                       &   003323.9$-$214201 &    -0.88 -0.88 -0.88 & 2.168  &
*3C 013                   &   003414.5$+$392417 &    -1.05 -1.05 -1.05 & 1.351  \\
*B3                       &   003428.7$+$403558 &    -0.85 -0.85 -0.85 & 1.619  &
SDSS                      &   003453.7$+$155018 &     0.47  0.47  0.47 & 0.472  \\
B3                        &   003453.1$+$413132 &    -1.11 -1.11 -1.11 & 3.670  &
6dF                       &   003539.6$-$181652 &    -0.43 -0.43 -0.43 & 0.327  \\
SDSS                      &   003542.4$-$101419 &                      & 0.446  &
SDSS                      &   003659.6$+$010316 &                      & 0.354  \\
4C $+$44.02               &   003653.5$+$444321 &    -1.00 -1.00 -1.00 & 2.790  &
J2172.17C: c              &   003727.9$-$335326 &    -0.64 -0.64 -0.64 & 0.348  \\
3C 016                    &   003744.6$+$131955 &    -0.87 -0.93 -1.03 & 0.405  &
*PMN                      &   003824.9$-$225303 &    -0.90 -0.90 -0.90 & 0.685  \\
PKS                       &   003829.9$-$212004 &     0.01 -0.42 -0.79 & 0.338  &
MG3                       &   003936.2$+$204909 &    -0.82 -0.82 -0.82 & 1.370  \\
PMN                       &   003956.4$-$253431 &    -0.94 -0.94 -0.94 & 1.100  &
PKS                       &   004020.3$-$004033 &    -0.57 -0.57 -0.57 & 0.568  \\
3C 019                    &   004055.0$+$331008 &    -0.79 -0.79 -0.79 & 0.482  &
NVSS                      &   004056.2$+$385731 &    -1.25 -1.25 -1.25 & 2.606  \\
4C $+$39.02               &   004154.9$+$392521 &    -0.78 -1.07 -1.33 & 1.006  &
*B2                       &   004207.1$+$373936 &    -0.07 -0.78 -1.38 & 1.006  \\
PKS                       &   004209.0$-$441400 &    -0.84 -0.84 -0.84 & 0.346  &
SDSS                      &   004329.3$-$101035 &                      & 0.441  \\
SDSS                      &   004342.0$-$102130 &                      & 0.479  &
F2M                       &   004402.8$-$105418 &                      & 0.431  \\
SDSS                      &   004432.8$-$103226 &                      & 0.433  &
MRC                       &   004641.4$+$110253 &    -0.94 -0.94 -0.94 & 1.813  \\
SDSS                      &   004819.2$-$011157 &                      & 0.409  &
PKS                       &   004820.6$-$021310 &    -0.78 -0.78 -0.78 & 0.535  \\
SDSS                      &   004931.3$+$150609 &                      & 0.373  &
3C 022                    &   005056.3$+$511203 &    -0.90 -0.90 -0.90 & 0.936  \\
NVSS                      &   005229.0$-$374350 &    -0.55 -0.55 -0.55 & 1.600  &
PKS                       &   005242.8$-$215548 &    -0.88 -0.88 -0.88 & 0.654  \\
D0K                       &   005328.7$+$123029 &                      & 0.428  &
MG3                       &   005337.9$+$204603 &    -0.62 -1.16 -1.99 & 1.297  \\
PMN                       &   005429.8$-$235132 &    -1.10 -1.10 -1.10 & 2.860  &
*SDSS                     &   005604.2$+$151153 &    -0.69 -0.69 -0.69 & 0.474  \\
SDSS                      &   005621.7$+$003236 &                      & 0.484  &
4C $+$09.03               &   005729.7$+$091754 &    -1.01 -1.06 -1.15 & 1.301  \\
2MASX                     &   005826.0$-$244734 &    -0.46 -0.46 -0.46 & 0.307  &
87GB                      &   010118.8$+$495012 &    -1.03 -1.03 -1.03 & 1.173  \\
NVSS                      &   010151.2$+$011410 &     0.40  0.40  0.40 & 0.438  &
PKS                       &   010152.4$-$283120 &    -0.17 -0.44 -0.67 & 1.600  \\
SDSS                      &   010301.5$-$003151 &                      & 0.340  &
PKS                       &   010330.5$+$023550 &    -0.90 -0.90 -0.90 & 0.960  \\
PKS                       &   010422.4$-$123515 &    -0.69 -0.69 -0.69 & 0.387  &
PKS                       &   010423.9$+$023943 &    -0.82 -0.82 -0.82 & 0.390  \\
NVSS                      &   010534.4$+$050110 &    -1.12 -1.12 -1.12 & 3.500  &
SDSS                      &   010537.4$+$152941 &                      & 0.352  \\
2QZ                       &   010632.2$-$281547 &                      & 0.300  &
SDSS                      &   010642.7$+$003954 &                      & 0.466  \\
SDSS                      &   010737.1$+$140753 &                      & 0.520  &
PKS                       &   010813.2$-$120050 &     1.47 -0.15 -1.52 & 1.539  \\
3C 032                    &   010816.9$-$160421 &    -0.76 -0.98 -1.31 & 0.400  &
SDSS                      &   010825.0$-$003251 &                      & 0.363  \\
SDSS                      &   010827.8$-$092917 &                      & 0.302  &
B2                        &   010925.2$+$400002 &    -1.00 -1.00 -1.00 & 2.284  \\
SDSS                      &   011012.5$-$004748 &                      & 0.565  &
3C 034                    &   011018.6$+$314720 &    -1.03 -1.03 -1.03 & 0.690  \\
SDSS                      &   011130.0$+$005100 &                      & 0.415  &
COINS                     &   011137.3$+$390628 &     2.59  1.16 -0.07 & 0.668  \\
SDSS                      &   011425.6$+$002933 &    -0.66 -0.66 -0.66 & 0.355  &
*4C $-$00.07              &   011429.6$+$000042 &    -1.14 -0.68 -0.30 & 0.389  \\
B2                        &   011450.2$+$373232 &    -1.13 -1.13 -1.13 & 2.535  &
*4C $-$00.07              &   011527.4$-$000002 &    -0.75 -0.75 -0.75 & 0.381  \\
NVSS                      &   011606.9$-$331241 &    -1.33 -1.33 -1.33 & 0.352  &
PDFS                      &   011648.4$-$450732 &                      & 0.455  \\
SDSS                      &   011641.1$-$083633 &                      & 0.373  &
SDSS                      &   011717.7$+$154517 &                      & 0.345  \\
PDFS                      &   011720.7$-$445924 &    -0.56 -0.56 -0.56 & 0.792  &
*B3                       &   011755.4$+$394433 &    -1.12 -1.12 -1.12 & 2.241  \\
3C 036                    &   011759.5$+$453622 &    -0.99 -0.99 -0.99 & 1.301  &
4C $+$08.06               &   011901.3$+$082955 &    -0.57 -0.57 -0.57 & 0.594  \\
SDSS                      &   011928.6$+$150108 &                      & 0.345  &
SDSS                      &   012019.0$+$004529 &                      & 0.356  \\
NVSS                      &   012020.5$-$002126 &                      & 0.354  &
SDSS                      &   012030.8$-$001951 &                      & 0.351  \\
SDSS                      &   012024.8$-$001634 &                      & 0.348  &
3C 038                    &   012027.1$-$152017 &    -0.82 -0.82 -0.82 & 0.565  \\
SDSS                      &   012057.8$-$102331 &                      & 0.331  &
87GB[BWE91]               &   012116.3$+$485740 &    -0.93 -0.93 -0.93 & 2.350  \\
NVSS                      &   012142.7$+$132058 &    -1.34 -1.34 -1.34 & 3.516  &
NVSS                      &   012155.5$-$002931 &    -0.73 -0.73 -0.73 & 0.437  \\
SDSS                      &   012209.1$-$082319 &                      & 0.433  &
MG1                       &   012229.9$+$192339 &    -0.91 -0.91 -0.91 & 1.595  \\
SDSS                      &   012234.4$+$011514 &                      & 0.387  &
4C $+$40.06               &   012326.2$+$404659 &    -0.94 -0.94 -0.94 & 0.840  \\
SDSS                      &   012331.5$+$000349 &                      & 0.372  &
SDSS                      &   012341.5$+$004436 &                      & 0.399  \\
SDSS                      &   012411.4$+$004648 &                      & 0.379  &
B3                        &   012552.8$+$425151 &    -0.95 -0.95 -0.95 & 2.635  \\
B2                        &   012610.8$+$385046 &    -0.96 -0.96 -0.96 & 0.682  &
3C 041                    &   012644.4$+$331311 &    -0.69 -0.69 -0.69 & 0.795  \\
SDSS                      &   012703.0$+$002543 &                      & 0.375  &
PKS                       &   012730.2$-$140255 &    -0.85 -0.85 -0.85 & 0.372  \\
SDSS                      &   012748.2$-$001508 &                      & 0.365  &
PKS                       &   012808.6$-$212212 &    -0.75 -0.75 -0.75 & 0.340  \\
SDSS                      &   012823.6$+$144114 &                      & 0.465  &
SDSS                      &   012832.5$+$150716 &                      & 0.301  \\
3C 042                    &   012830.3$+$290259 &    -0.72 -0.85 -0.96 & 0.395  &
SDSS                      &   012835.4$+$140615 &                      & 0.412  \\
SDSS                      &   012837.0$+$000237 &                      & 0.392  &
SDSS                      &   012927.2$+$000524 &                      & 0.393  \\
*PMN                      &   013009.2$-$272442 &    -0.69 -0.69 -0.69 & 0.318  &
SDSS                      &   013034.3$-$100501 &                      & 0.358  \\
PKS                       &   013027.8$-$260956 &    -1.10 -1.10 -1.10 & 2.348  &
SDSS                      &   013122.7$-$103919 &                      & 0.329  \\
3C 044                    &   013121.7$+$062341 &    -0.99 -0.99 -0.99 & 0.660  &
B2                        &   013129.5$+$394258 &    -0.74 -1.01 -1.24 & 0.929  \\
*4C $-$00.1$1^1$          &   013412.7$+$000345 &    -0.42 -0.42 -0.42 & 0.879  &
NVSS                      &   013505.9$+$011911 &                      & 0.358  \\
3C 045                    &   013515.0$+$081108 &    -0.80 -0.80 -0.80 & 0.499  &
SDSS                      &   013517.7$+$135615 &                      & 0.329  \\
NVSS                      &   013530.4$+$331701 &    -1.28 -1.28 -1.28 & 1.710  &
3C 046                    &   013528.3$+$375406 &    -0.99 -0.99 -0.99 & 0.437  \\
%RC                       &   013537.2$+$044833 &    -0.92 -0.92 -0.92 & 0.372
SDSS                      &   013602.1$+$001016 &                      & 0.343  &
SDSS                      &   013635.5$-$100826 &                      & 0.388  \\
B2                        &   013706.7$+$252119 &    -1.19 -1.19 -1.19 & 2.897  &
SDSS                      &   013732.8$-$094702 &    -0.95 -0.95 -0.95 & 0.472  \\
4C $+$31.05               &   013806.6$+$313242 &    -1.08 -1.08 -1.08 & 2.199  &
SDSS                      &   013815.0$+$144636 &                      & 0.360  \\
SDSS                      &   013925.6$+$142608 &                      & 0.323  &
*PKS                      &   013952.6$-$260708 &    -0.84 -0.84 -0.84 & 1.100  \\
3C 049                    &   014109.1$+$135328 &    -0.52 -0.78 -1.00 & 0.621  &
PKS                       &   014127.1$-$270611 &    -0.91 -0.91 -0.91 & 1.440  \\
SDSS                      &   014203.2$+$005450 &                      & 0.415  &
SDSS                      &   014211.3$-$002036 &                      & 0.385  \\
*SDSS                     &   014213.6$-$001326 &    -1.05 -1.05 -1.05 & 0.421  &
*B2                       &   014219.2$+$344209 &    -1.08 -1.08 -1.08 & 1.637  \\
NVSS                      &   014228.0$+$001138 &                      & 0.326  &
PMN                       &   014241.2$-$253034 &    -0.94 -0.94 -0.94 & 2.640  \\
NVSS                      &   014300.2$-$000245 &                      & 0.428  &
SDSS                      &   014312.2$+$141837 &                      & 0.334  \\
4C $-$01.09               &   014317.3$-$011858 &    -0.77 -0.77 -0.77 & 0.520  &
%RC                       &   014333.9$+$050759 &    -1.06 -1.06 -1.06 & 2.135
*B2                       &   014343.8$+$325350 &    -1.03 -1.03 -1.03 & 4.413  \\
SDSS                      &   014444.8$-$094406 &                      & 0.432  &
2MASX                     &   014455.7$+$134814 &                      & 0.342  \\
PKS                       &   014521.3$-$242341 &    -0.89 -0.89 -0.89 & 0.716  &
2MASX                     &   014525.7$+$132458 &                      & 0.336  \\
B3                        &   014529.0$+$425742 &    -1.06 -1.06 -1.06 & 2.225  &
PKS                       &   014616.2$-$055111 &    -0.71 -0.71 -0.71 & 0.499  \\
NVSS                      &   014714.2$+$005834 &                      & 0.638  &
PKS                       &   014709.2$-$223241 &    -0.76 -0.76 -0.76 & 0.600  \\
*PMN                      &   014751.9$+$000659 &    -0.62 -0.62 -0.62 & 0.448  &
MRC                       &   014828.9$+$102821 &    -0.73 -0.73 -0.73 & 2.845  \\
SDSS                      &   014909.4$-$002545 &                      & 0.334  &
PKS                       &   014914.0$-$221136 &    -0.55 -0.74 -0.90 & 0.360  \\
SDSS                      &   014938.7$+$134649 &                      & 0.383  &
SDSS                      &   015014.8$+$150747 &                      & 0.392  \\
SDSS                      &   015021.8$+$010730 &                      & 0.361  &
PKS                       &   015035.8$-$293156 &    -0.87 -0.87 -0.87 & 0.410  \\
*PKS                      &   015201.0$-$294100 &    -0.77 -0.77 -0.77 & 0.603  &
*PMN                      &   015232.4$-$333952 &    -0.73 -0.73 -0.73 & 0.618  \\
IRAS                      &   015328.3$+$260940 &                      & 0.326  &
SDSS                      &   015420.1$-$081643 &    -0.71 -0.71 -0.71 & 0.429  \\
PMN                       &   015429.4$-$134636 &    -0.17 -0.17 -0.17 & 1.010  &
PMN                       &   015455.8$-$204026 &    -0.95 -0.95 -0.95 & 1.890  \\
3C 054                    &   015530.1$+$434555 &    -0.89 -0.89 -0.89 & 0.827  &
B3                        &   015545.6$+$463711 &    -0.95 -0.95 -0.95 & 2.279  \\
SDSS                      &   015552.6$+$143040 &                      & 0.367  &
*3C 055                   &   015710.5$+$285138 &    -1.01 -1.01 -1.01 & 0.735  \\
SDSS                      &   015739.9$+$124009 &                      & 0.363  &
*PKS                      &   015833.6$-$245931 &    -0.97 -0.97 -0.97 & 0.513  \\
*B3                       &   015833.4$+$424012 &    -1.00 -1.00 -1.00 & 2.016  &
PMN                       &   015853.1$-$273609 &    -0.74 -0.74 -0.74 & 0.330  \\
SDSS                      &   015948.7$-$092627 &                      & 0.459  &
SDSS                      &   015949.3$-$084959 &     0.42  0.42  0.42 & 0.405  \\
SDSS                      &   020007.9$+$000127 &                      & 0.379  &
*4C $+$31.07              &   020055.8$+$314616 &    -0.95 -0.95 -0.95 & 1.505  \\
SDSS                      &   020143.2$+$123533 &                      & 0.382  &
SDSS                      &   020155.8$-$075606 &                      & 0.523  \\
MRC                       &   020242.9$+$014910 &    -1.03 -1.03 -1.03 & 2.229  &
SDSS                      &   020313.5$+$124231 &                      & 0.373  \\
NVSS                      &   020422.8$+$500900 &    -0.96 -0.96 -0.96 & 1.981  &
SDSS                      &   020446.9$-$010946 &                      & 0.431  \\
NVSS                      &   020510.7$+$224251 &    -1.34 -1.34 -1.34 & 3.506  &
PKS                       &   020525.5$-$473413 &    -0.95 -0.95 -0.95 & 0.836  \\
PMN                       &   020537.3$-$204251 &    -0.98 -0.98 -0.98 & 1.258  &
SDSS                      &   020711.7$+$140337 &                      & 0.533  \\
PKS                       &   020739.4$-$224458 &    -0.82 -0.82 -0.82 & 0.680  &
SDSS                      &   020801.9$-$095948 &                      & 0.343  \\
%RC                       &   020915.5$+$050148 &    -1.10 -1.10 -1.10 & 0.285
B2                        &   020936.6$+$335419 &    -0.79 -0.79 -0.79 & 0.799  &
PKS                       &   021010.0$-$221337 &     2.31  0.49 -1.07 & 1.491  \\
B2                        &   021016.9$+$324933 &    -0.75 -0.75 -0.75 & 1.073  &
*B2                       &   021024.6$+$341044 &    -1.00 -1.00 -1.00 & 0.706  \\
B2                        &   021105.8$+$325645 &    -0.71 -0.71 -0.71 & 0.720  &
B2                        &   021154.1$+$344401 &    -1.00 -1.00 -1.00 & 1.920  \\
SDSS                      &   021202.9$-$074035 &                      & 0.775  &
B2                        &   021202.3$+$340207 &    -0.76 -0.76 -0.76 & 0.428  \\
PKS                       &   021210.3$-$280012 &    -0.79 -0.79 -0.79 & 0.600  &
2SLAQ                     &   021251.5$-$005751 &                      & 0.595  \\
SDSS                      &   021303.8$+$003812 &     2.66  1.05 -0.32 & 0.389  &
NVSS                      &   021308.0$-$322338 &    -1.24 -1.24 -1.24 & 3.976  \\
2SLAQ                     &   021319.8$+$004407 &                      & 0.537  &
B2                        &   021327.1$+$330803 &    -0.89 -0.89 -0.89 & 1.456  \\
B2                        &   021328.4$+$341822 &    -0.79 -0.79 -0.79 & 0.465  &
*PKS                      &   021330.5$-$252521 &    -0.96 -0.96 -0.96 & 1.300  \\
%RC                       &   021336.5$+$051819 &    -0.92 -0.92 -0.92 & 0.935
PKS                       &   021347.0$-$025638 &    -0.77 -0.77 -0.77 & 0.357  &
*NVSS                     &   021401.0$+$302614 &    -0.76 -0.76 -0.76 & 0.775  \\
PMN                       &   021417.4$-$115846 &    -1.10 -1.10 -1.10 & 2.340  &
B2                        &   021612.9$+$393056 &    -0.92 -0.94 -0.98 & 0.963  \\
B3                        &   021623.0$+$400533 &    -0.86 -0.94 -0.97 & 1.017  &
4C $+$41.03               &   021630.3$+$413151 &    -0.68 -0.68 -0.68 & 0.515  \\
NVSS                      &   021716.1$-$325122 &    -1.35 -1.35 -1.35 & 1.384  &
6dF                       &   021723.4$-$332212 &                      & 0.398  \\
MRC                       &   021725.8$+$183705 &    -0.99 -0.99 -0.99 & 2.130  &
SDSS                      &   021738.5$-$011207 &                      & 0.373  \\
SXDF                      &   021823.5$-$052501 &                      & 0.644  &
B2                        &   021915.9$+$341942 &    -0.94 -0.94 -0.94 & 0.595  \\
NVSS                      &   021937.8$+$342310 &    -0.95 -0.95 -0.95 & 0.595  &
SDSS                      &   021947.6$-$080711 &                      & 0.596  \\
B2                        &   021948.8$+$334818 &    -0.76 -0.76 -0.76 & 1.410  &
B2                        &   022034.2$+$295219 &    -0.90 -0.90 -0.90 & 0.560  \\
SDSS                      &   022048.4$-$084250 &     0.01  0.01  0.01 & 0.525  &
*B2                       &   022105.5$+$355614 &    -0.21 -0.18 -0.16 & 0.685  \\
B2                        &   022106.7$+$302546 &    -1.02 -1.02 -1.02 & 0.805  &
*SDSS                     &   022109.4$-$002546 &    -0.61 -0.61 -0.61 & 0.477  \\
2SLAQ                     &   022116.0$-$001555 &    -0.86 -0.86 -0.86 & 0.540  &
SDSS                      &   022203.1$-$011000 &                      & 0.388  \\
*B2                       &   022216.8$-$335327 &    -0.62 -0.62 -0.62 & 0.752  &
*B2                       &   022303.3$-$302226 &    -0.83 -0.83 -0.83 & 0.357  \\
SDSS                      &   022341.0$+$011447 &                      & 0.307  &
3C 065                    &   022343.2$+$400052 &    -0.98 -0.98 -0.98 & 1.176  \\
B2                        &   022347.5$+$341508 &    -0.78 -0.78 -0.78 & 0.470  &
3C 067                    &   022412.3$+$275012 &    -0.78 -0.78 -0.78 & 0.310  \\
*B2                       &   022456.2$+$343036 &    -0.87 -0.87 -0.87 & 0.852  &
*PKS                      &   022529.6$-$242116 &    -0.31 -0.75 -1.12 & 0.634  \\
%RC                       &   022619.9$+$044631 &    -0.80 -0.80 -0.80 & 1.244
*B2                       &   022655.5$+$340456 &    -0.95 -1.03 -1.14 & 1.245  &
DEEP2                     &   022707.6$+$004054 &                      & 1.062  \\
SDSS                      &   022728.5$+$005045 &                      & 0.306  &
PKS                       &   022733.6$-$235456 &    -0.74 -0.74 -0.74 & 0.520  \\
DEEP2                     &   022752.8$+$003020 &                      & 0.781  &
SDSS                      &   022802.0$+$004815 &                      & 0.658  \\
SDSS                      &   022848.8$-$071659 &                      & 0.359  &
SDSS                      &   022841.3$-$004252 &                      & 0.414  \\
SDSS                      &   022858.9$+$005252 &                      & 0.481  &
B3                        &   022855.1$+$430053 &    -0.86 -0.86 -0.86 & 1.006  \\
NVSS                      &   022930.9$-$000845 &                      & 0.609  &
SDSS                      &   022933.7$-$003238 &                      & 0.362  \\
*2SLAQ                    &   023053.9$+$001421 &    -0.98 -0.98 -0.98 & 0.597  &
FBQS                      &   023101.1$-$004944 &    -1.32 -1.32 -1.32 & 0.340  \\
NVSS                      &   023111.7$+$360027 &    -1.27 -1.27 -1.27 & 3.079  &
4C $+$39.08               &   023149.0$+$393303 &    -1.01 -1.01 -1.01 & 0.801  \\
PKS                       &   023230.4$-$242205 &    -0.87 -0.87 -0.87 & 0.880  &
PKS                       &   023324.7$-$232105 &    -0.98 -0.98 -0.98 & 0.810  \\
PKS                       &   023330.3$-$020322 &    -0.75 -0.75 -0.75 & 0.794  &
2MASX                     &   023336.8$-$261134 &                      & 0.307  \\
IRAS                      &   023421.8$-$013901 &    -0.91 -0.91 -0.91 & 0.645  &
3C 068.2                  &   023423.8$+$313417 &    -1.12 -1.37 -1.75 & 1.575  \\
SDSS                      &   023431.0$-$003811 &                      & 0.668  &
PKS                       &   023538.5$-$185800 &    -0.44 -0.44 -0.44 & 0.353  \\
PKS                       &   023556.3$-$285047 &    -0.90 -0.90 -0.90 & 0.725  &
SDSS                      &   023700.8$-$071307 &                      & 0.360  \\
SDSS                      &   023725.9$-$005032 &                      & 0.685  &
*3C 069                   &   023802.3$+$591150 &    -0.92 -0.92 -0.92 & 0.458  \\
PKS                       &   023743.4$-$193233 &    -0.73 -0.91 -1.20 & 0.620  &
4C $-$02.13               &   023757.1$-$014511 &    -0.87 -0.87 -0.87 & 0.840  \\
SDSS                      &   023848.9$-$071306 &                      & 0.338  &
2dFGRS                    &   023843.2$-$464029 &                      & 0.323  \\
SDSS                      &   023903.2$+$002127 &                      & 0.661  &
PKS                       &   023937.4$-$195324 &    -0.81 -0.81 -0.81 & 1.030  \\
B2                        &   024434.1$+$350132 &    -1.12 -1.12 -1.12 & 1.215  &
PKS                       &   024526.5$+$030220 &    -0.81 -0.81 -0.81 & 0.767  \\
PKS                       &   024746.7$-$260918 &    -0.69 -0.69 -0.69 & 0.350  &
*PMN                      &   024758.1$-$293115 &    -0.68 -0.68 -0.68 & 0.360  \\
*PKS                      &   024901.0$-$200231 &    -0.49 -0.82 -1.09 & 0.580  &
*2MASX                    &   024926.5$-$202320 &    -0.79 -1.49 -2.55 & 0.320  \\
PKS                       &   024948.2$-$544358 &    -0.88 -0.88 -0.88 & 0.394  &
PKS                       &   025246.1$-$710435 &    -0.96 -0.96 -0.96 & 0.568  \\
PMN                       &   025316.7$-$270913 &    -0.93 -0.93 -0.93 & 3.160  &
*PMN                      &   025455.7$-$242752 &    -1.04 -1.04 -1.04 & 1.300  \\
PKS                       &   025551.9$-$202747 &    -1.03 -1.03 -1.03 & 0.690  &
*PKS                      &   025616.8$-$261034 &    -0.77 -0.93 -1.07 & 0.310  \\
PKS                       &   025615.0$-$232453 &    -1.12 -1.12 -1.12 & 0.509  &
APMUKS(BJ)                &   025650.4$-$045344 &    -0.05 -0.05 -0.05 & 1.441  \\
MRC                       &   025651.4$-$271756 &    -1.19 -1.19 -1.19 & 0.480  &
PKS                       &   025739.8$-$260013 &    -1.04 -1.04 -1.04 & 0.360  \\
4C $+$40.10               &   025750.2$+$405032 &    -0.92 -0.92 -0.92 & 1.224  &
B2                        &   030326.1$+$373341 &    -0.52 -0.52 -0.52 & 2.506  \\
*NVSS                     &   030639.8$-$330429 &    -1.51 -1.51 -1.51 & 1.201  &
*PMN                      &   030737.8$-$242953 &    -1.00 -1.00 -1.00 & 1.265  \\
2MASSi                    &   030750.1$+$160934 &    -0.59 -0.59 -0.59 & 0.325  &
RC                        &   031118.6$+$050037 &    -1.31 -1.31 -1.31 & 4.514  \\
*MRC                      &   031156.8$+$153255 &    -0.98 -0.98 -0.98 & 1.986  &
PKS                       &   031246.3$-$144952 &    -0.78 -0.78 -0.78 & 1.769  \\
PKS                       &   031812.0$-$253511 &    -1.03 -1.03 -1.03 & 3.131  &
PKS                       &   031951.2$+$190131 &     2.34  1.01 -0.12 & 0.300  \\
*SDSS                     &   032111.2$+$002621 &    -0.90 -0.90 -0.90 & 0.301  &
PKS                       &   032128.7$-$294046 &    -0.54 -0.54 -0.54 & 0.583  \\
SDSS                      &   032253.2$-$063257 &                      & 0.324  &
SDSS                      &   032411.8$+$000722 &                      & 0.385  \\
PKS                       &   032704.4$-$223943 &    -1.08 -1.08 -1.08 & 1.898  &
*SWIRE                    &   032737.7$-$280130 &    -0.83 -0.83 -0.83 & 1.177  \\
*PMN                      &   032741.4$-$255149 &    -0.66 -0.66 -0.66 & 0.638  &
SDSS                      &   032838.3$-$062116 &    -1.15 -1.15 -1.15 & 0.324  \\
*B$2^1$                   &   032915.3$+$351006 &    -0.12  0.03  0.16 & 0.500  &
SWIRE                     &   032933.8$-$284140 &                      & 0.982  \\
SDSS                      &   032939.8$+$005220 &    -0.95 -0.95 -0.95 & 0.446  &
SWIRE                     &   032941.2$-$280812 &                      & 0.537  \\
ACS                       &   033219.6$-$275403 &                      & 0.960  &
*SWIRE                    &   033402.8$-$282406 &    -0.67 -0.67 -0.67 & 0.663  \\
*SWIRE                    &   033409.3$-$282420 &    -0.66 -0.66 -0.66 & 0.697  &
SDSS                      &   033417.7$-$071325 &                      & 0.386  \\
4C $+$74.05               &   033429.3$+$741030 &    -0.87 -0.87 -0.87 & 0.600  &
SDSS                      &   033600.0$+$003404 &                      & 0.305  \\
SDSS                      &   033648.8$-$052942 &                      & 0.435  &
FCSS                      &   033743.2$-$361941 &    -0.91 -0.91 -0.91 & 0.436  \\
PKS                       &   033939.3$-$212925 &    -0.80 -0.80 -0.80 & 0.414  &
NVSS                      &   033953.5$-$232137 &    -0.41 -0.41 -0.41 & 3.490  \\
FCSS                      &   033946.9$-$343302 &    -0.82 -0.82 -0.82 & 0.303  &
SDSS                      &   034539.5$-$003328 &                      & 0.360  \\
NVSS                      &   034642.7$+$303949 &    -1.35 -1.35 -1.35 & 3.720  &
6dF                       &   034714.8$-$243808 &    -0.88 -0.88 -0.88 & 0.347  \\
PKS                       &   034811.9$-$293321 &    -0.84 -0.84 -0.84 & 0.413  &
SDSS                      &   034941.6$-$053918 &                      & 0.318  \\
*4C $+$05.16              &   034946.5$+$055142 &    -0.65 -0.72 -0.78 & 0.339  &
PKS                       &   035043.3$-$323259 &     0.20 -0.02 -0.21 & 0.927  \\
PMN                       &   035251.6$-$274923 &    -1.04 -1.04 -1.04 & 1.900  &
NVSS                      &   035348.8$-$102014 &                      & 0.870  \\
IRAS                      &   035425.2$-$642345 &    -0.04 -0.04 -0.04 & 0.301  &
MRC                       &   035747.8$-$033408 &    -1.11 -1.11 -1.11 & 2.153  \\
PKS                       &   040016.5$-$161012 &    -0.89 -0.89 -0.89 & 0.584  &
PKS                       &   040035.8$-$641255 &    -0.95 -0.95 -0.95 & 0.476  \\
SDSS                      &   040051.4$-$050559 &                      & 0.435  &
3C 099                    &   040107.6$+$003633 &    -0.82 -0.82 -0.82 & 0.426  \\
PMN                       &   040119.9$+$041334 &     0.33  0.39  0.47 & 0.306  &
*PKS                      &   040121.5$-$292127 &    -0.20 -0.37 -0.64 & 0.656  \\
SDSS                      &   040140.2$-$042724 &                      & 0.499  &
*PKS                      &   040244.7$-$180027 &    -0.72 -0.72 -0.72 & 0.341  \\
PMN                       &   040248.8$-$243801 &    -0.97 -0.97 -0.97 & 1.105  &
PKS                       &   040734.4$-$392447 &    -0.31 -0.58 -1.00 & 0.474  \\
*NVSS                     &   040742.1$-$310241 &    -1.53 -1.53 -1.53 & 1.400  &
PKS                       &   040757.7$-$275706 &     0.87 -0.22 -1.15 & 0.728  \\
*3C 103                   &   040803.3$+$430024 &    -0.83 -0.95 -1.06 & 0.330  &
PKS                       &   040848.5$-$750719 &    -0.92 -0.92 -0.92 & 0.693  \\
4C $+$76.03               &   041045.6$+$765645 &    -0.12 -0.35 -0.56 & 0.599  &
3C 107                    &   041222.6$-$005932 &    -1.03 -1.03 -1.03 & 0.785  \\
PKS                       &   041229.2$-$194208 &    -1.05 -1.05 -1.05 & 0.794  &
4C $+$74.08               &   041317.6$+$745106 &    -0.68 -0.68 -0.68 & 0.373  \\
3C 109                    &   041340.4$+$111214 &    -0.81 -0.81 -0.81 & 0.306  &
*PKS                      &   041508.3$-$202212 &    -0.91 -0.91 -0.91 & 0.690  \\
2dFGRS                    &   041524.0$-$232234 &    -0.80 -0.80 -0.80 & 0.616  &
87GB                      &   041556.5$+$445250 &     0.39  0.39  0.39 & 0.485  \\
PMN                       &   041943.6$-$180151 &    -1.05 -1.05 -1.05 & 2.773  &
3C 114                    &   042022.2$+$175355 &    -0.99 -0.99 -0.99 & 0.815  \\
PMN                       &   042544.4$-$195025 &    -1.03 -1.03 -1.03 & 1.120  &
PKS                       &   042640.6$-$264346 &    -0.86 -0.86 -0.86 & 0.470  \\
6dF                       &   042755.2$-$274811 &                      & 0.303  &
NVSS                      &   042952.6$+$644251 &    -0.50 -0.50 -0.50 & 2.049  \\
*PKS                      &   043019.2$-$265956 &    -0.84 -0.84 -0.84 & 0.650  &
*PKS                      &   043018.1$-$280043 &    -0.88 -0.88 -0.88 & 0.840  \\
PMN                       &   043159.5$-$263810 &    -1.02 -1.02 -1.02 & 1.260  &
PMN                       &   043252.6$-$232427 &    -0.90 -0.90 -0.90 & 0.820  \\
*APMUKS(BJ)               &   043335.7$-$290602 &    -1.29 -1.29 -1.29 & 0.406  &
4C $-$02.17               &   043354.9$-$022956 &     0.03 -0.51 -0.98 & 0.530  \\
*PKS                      &   043831.6$-$291917 &    -0.95 -0.95 -0.95 & 0.808  &
PMN                       &   043851.9$-$224144 &    -0.60 -0.60 -0.60 & 1.660  \\
*WARP                     &   044105.0$-$161607 &    -0.66 -0.66 -0.66 & 0.408  &
3C 124                    &   044159.1$+$012102 &    -0.99 -0.99 -0.99 & 1.083  \\
*PMN                      &   044223.7$+$020221 &    -0.93 -0.93 -0.93 & 1.105  &
%RC                       &   044417.9$+$050126 &    -1.03 -1.03 -1.03 & 1.806
87GB                      &   044822.0$+$122755 &     3.13  1.06 -0.71 & 0.560  \\
MRC                       &   045007.4$-$162448 &    -1.12 -1.12 -1.12 & 1.814  &
TXS                       &   045114.5$+$091431 &    -1.07 -1.07 -1.07 & 2.037  \\
NVSS                      &   045226.6$-$173753 &    -1.17 -1.17 -1.17 & 2.256  &
PKS                       &   045720.2$-$084905 &     0.00 -0.37 -0.93 & 0.516  \\
%RC                       &   045721.4$+$045344 &                      & 0.482
%RC                       &   045905.7$+$045613 &    -0.87 -0.87 -0.87 & 1.189
PMN                       &   045917.2$-$233057 &    -1.13 -1.13 -1.13 & 1.990  &
*PKS                      &   050005.5$-$304108 &    -0.76 -0.76 -0.76 & 0.417  \\
%RC                       &   050625.1$+$050820 &    -0.07 -0.07 -0.07 & 1.520
PKS                       &   051104.7$+$014200 &    -0.95 -0.95 -0.95 & 0.596  &
PKS                       &   051247.2$-$482416 &    -0.96 -0.96 -0.96 & 0.306  \\
4C $+$60.07               &   051254.8$+$603052 &    -1.33 -1.33 -1.33 & 3.788  &
6dF                       &   051321.1$-$212821 &    -0.26 -0.26 -0.26 & 0.355  \\
*4C $+$31.20              &   051407.9$+$311100 &    -0.78 -0.78 -0.78 & 0.462  &
TXS                       &   051616.2$+$063718 &    -0.99 -0.99 -0.99 & 0.357  \\
NVSS                      &   052108.4$-$251912 &                      & 1.200  &
PKS                       &   052138.9$-$204739 &    -0.76 -1.13 -1.43 & 1.086  \\
PMN                       &   052454.1$-$235219 &    -0.76 -0.76 -0.76 & 0.500  &
PKS                       &   053025.2$-$545422 &    -1.17 -1.17 -1.17 & 2.575  \\
3C 142.1                  &   053129.4$+$063025 &    -0.91 -0.91 -0.91 & 0.406  &
PMN                       &   053149.4$-$205933 &    -0.81 -0.81 -0.81 & 0.420  \\
PMN                       &   053354.6$-$234430 &     0.26 -0.34 -0.85 & 0.851  &
PKS                       &   053628.4$-$340111 &     0.10  0.10  0.10 & 0.684  \\
87GB                      &   053630.8$+$612323 &     0.20  0.20  0.20 & 0.414  &
HELLAS2XMM                &   053943.2$-$282719 &    -0.45 -0.45 -0.45 & 1.659  \\
NVSS                      &   054129.7$-$342743 &    -0.86 -0.86 -0.86 & 1.600  &
PKS                       &   054307.6$-$242103 &    -0.94 -0.94 -0.94 & 0.523  \\
PKS                       &   054558.3$-$263015 &    -0.82 -0.82 -0.82 & 0.850  &
PMN                       &   055112.3$-$150001 &    -0.85 -0.85 -0.85 & 0.650  \\
PKS                       &   055225.5$-$640154 &    -0.58 -0.58 -0.58 & 0.680  &
MRC                       &   055323.1$-$223939 &    -0.76 -0.76 -0.76 & 0.800  \\
B3                        &   055328.8$+$444351 &    -0.80 -0.80 -0.80 & 0.402  &
PMN                       &   060217.3$-$215821 &    -1.02 -1.02 -1.02 & 1.710  \\
*MRC                      &   060405.2$-$285850 &    -1.07 -1.07 -1.07 & 0.560  &
PKS$^2$                   &   061636.0$-$345617 &    -0.39 -0.55 -0.69 & 0.329  \\
MG2                       &   062328.9$+$383050 &     2.79  1.44  0.30 & 0.421  &
NVSS                      &   063155.1$-$225024 &    -0.65 -0.65 -0.65 & 0.589  \\
87GB                      &   063356.2$+$531658 &    -1.13 -1.13 -1.13 & 2.246  &
4C $+$41.17               &   065052.1$+$413031 &    -1.31 -1.31 -1.31 & 3.792  \\
3C 169.1                  &   065115.3$+$450926 &    -0.90 -0.90 -0.90 & 0.633  &
NVSS                      &   065751.8$+$480830 &    -1.11 -1.11 -1.11 & 0.776  \\
3C 172                    &   070208.1$+$251346 &    -0.82 -0.82 -0.82 & 0.519  &
3C 173                    &   070217.6$+$375720 &    -0.76 -0.97 -1.14 & 1.035  \\
*4C $+$37.18              &   070404.2$+$372658 &    -1.04 -1.04 -1.04 & 1.149  &
PKS                       &   070554.3$-$424850 &    -1.01 -1.01 -1.01 & 1.330  \\
3C 175.1                  &   071404.7$+$143622 &    -0.79 -0.79 -0.79 & 0.920  &
87GB                      &   072049.2$+$654405 &    -0.76 -0.76 -0.76 & 0.483  \\
SDSS                      &   072704.1$+$415525 &    -0.47 -0.47 -0.47 & 0.372  &
PKS                       &   072856.0$-$721842 &    -1.18 -1.18 -1.18 & 0.738  \\
SDSS                      &   073128.4$+$370130 &    -0.77 -0.77 -0.77 & 0.471  &
B3                        &   073208.3$+$435817 &    -0.66 -0.56 -0.47 & 0.364  \\
SDSS                      &   073310.8$+$400959 &    -0.35 -0.35 -0.35 & 0.423  &
2MASX                     &   073437.8$+$374007 &    -0.69 -0.69 -0.69 & 0.308  \\
4C $+$43.15               &   073521.9$+$434420 &    -1.11 -1.11 -1.11 & 2.429  &
SDSS                      &   073650.9$+$331108 &    -0.33 -0.33 -0.33 & 0.531  \\
SDSS                      &   073729.7$+$401956 &    -0.56 -0.56 -0.56 & 0.391  &
SDSS                      &   073741.9$+$270031 &    -0.51 -0.51 -0.51 & 0.529  \\
SDSS                      &   073853.1$+$461847 &    -0.60 -0.60 -0.60 & 0.501  &
3C 184                    &   073924.5$+$702311 &    -0.77 -1.01 -1.22 & 0.994  \\
SDSS                      &   074049.5$+$332203 &    -0.93 -0.93 -0.93 & 0.670  &
SDSS                      &   074122.7$+$323917 &    -0.59 -0.59 -0.59 & 0.426  \\
SDSS                      &   074242.9$+$301836 &    -0.73 -0.73 -0.73 & 0.495  &
SDSS                      &   074251.3$+$211402 &                      & 0.389  \\
%RC                       &   074320.0$+$045258 &    -0.97 -0.97 -0.97 & 2.480
SDSS                      &   074324.1$+$233626 &    -1.00 -1.00 -1.00 & 0.417  &
SDSS                      &   074329.5$+$354833 &    -0.62 -0.62 -0.62 & 0.375  \\
SDSS                      &   074500.1$+$461354 &    -0.93 -0.93 -0.93 & 0.427  &
*3C 187                   &   074504.5$+$020008 &    -0.97 -1.01 -1.08 & 0.465  \\
*PKS                      &   074533.0$+$101113 &     1.28  0.34 -0.46 & 2.624  &
SDSS                      &   074545.1$+$221724 &                      & 0.465  \\
SDSS                      &   074546.4$+$192045 &                      & 0.387  &
SDSS                      &   074548.5$+$474436 &     3.02  1.09 -0.56 & 0.430  \\
SDSS                      &   074556.4$+$191306 &                      & 0.388  &
SDSS                      &   074559.2$+$222651 &    -0.28 -0.28 -0.28 & 0.352  \\
*SDSS                     &   074654.6$+$193414 &    -0.79 -0.79 -0.79 & 0.385  &
SDSS                      &   074706.4$+$373507 &    -0.63 -0.63 -0.63 & 0.379  \\
SDSS                      &   074818.1$+$375222 &    -0.20 -0.20 -0.20 & 0.339  &
SDSS                      &   074901.7$+$351555 &                      & 0.329  \\
FBQS                      &   074932.9$+$283407 &                      & 0.340  &
SDSS                      &   074935.8$+$364720 &    -0.29 -0.29 -0.29 & 0.339  \\
SDSS                      &   074952.4$+$152855 &                      & 0.492  &
SDSS                      &   074944.1$+$311017 &    -0.70 -0.70 -0.70 & 0.374  \\
SDSS                      &   075003.9$+$353156 &    -0.53 -0.53 -0.53 & 0.404  &
*NVSS                     &   075024.6$+$543807 &    -0.99 -0.99 -0.99 & 2.156  \\
87GB                      &   075034.4$+$654125 &    -0.73 -0.73 -0.73 & 0.747  &
SDSS                      &   075041.5$+$372806 &    -0.66 -0.66 -0.66 & 0.340  \\
*MRC                      &   075101.2$+$131920 &    -1.02 -1.02 -1.02 & 2.419  &
SDSS                      &   075128.5$+$245202 &                      & 0.387  \\
*B3                       &   075145.1$+$411536 &    -0.28 -0.28 -0.28 & 0.430  &
SDSS                      &   075152.5$+$423514 &    -0.51 -0.51 -0.51 & 0.363  \\
$[HB89]^3$                &   075211.3$+$611233 &     0.44 -0.63 -1.13 & 1.986  &
*SDSS                     &   075310.1$+$152830 &    -0.33 -0.33 -0.33 & 0.417  \\
SDSS                      &   075329.4$+$163026 &                      & 0.449  &
SDSS                      &   075400.0$+$193708 &                      & 0.400  \\
SDSS                      &   075414.6$+$205644 &                      & 0.347  &
SDSS                      &   075500.6$+$323410 &    -0.28 -0.28 -0.28 & 0.348  \\
SDSS                      &   075507.1$+$162357 &                      & 0.417  &
SDSS                      &   075559.1$+$223945 &                      & 0.497  \\
SDSS                      &   075607.1$+$461412 &    -0.63 -0.63 -0.63 & 0.594  &
B2                        &   075707.4$+$273634 &    -0.90 -0.90 -0.90 & 0.818  \\
SDSS                      &   075816.8$+$180509 &                      & 0.343  &
*NVSS                     &   075806.0$+$501103 &    -1.10 -1.10 -1.10 & 2.996  \\
IRAS                      &   075807.6$+$113646 &    -0.34 -0.34 -0.34 & 0.573  &
4C $+$39.21               &   075808.8$+$392928 &    -0.97 -0.97 -0.97 & 2.119  \\
SDSS                      &   075849.6$+$182857 &                      & 0.512  &
SDSS                      &   075850.4$+$471410 &    -0.53 -0.53 -0.53 & 0.342  \\
SDSS                      &   075930.7$+$223926 &                      & 0.496  &
2MASX                     &   075952.5$+$345219 &    -0.67 -0.67 -0.67 & 0.301  \\
SDSS                      &   080023.0$+$312710 &    -0.78 -0.78 -0.78 & 0.340  &
SDSS                      &   080024.0$+$375344 &    -0.77 -0.77 -0.77 & 0.376  \\
SDSS                      &   080138.1$+$380746 &                      & 0.649  &
SDSS                      &   080154.0$+$475058 &    -0.67 -0.67 -0.67 & 0.480  \\
87GB                      &   080202.3$+$635303 &    -0.77 -0.77 -0.77 & 0.472  &
SDSS                      &   080212.3$+$283500 &     0.10  0.10  0.10 & 0.533  \\
SDSS                      &   080220.9$+$260613 &                      & 0.422  &
SDSS                      &   080232.0$+$265033 &                      & 0.470  \\
SDSS                      &   080255.8$+$222821 &                      & 0.363  &
SDSS                      &   080303.2$+$181327 &                      & 0.522  \\
B2                        &   080332.4$+$305636 &    -1.03 -1.03 -1.03 & 0.562  &
SDSS                      &   080424.3$+$410106 &    -0.69 -0.69 -0.69 & 0.535  \\
SDSS                      &   080427.7$+$305100 &                      & 0.380  &
SDSS                      &   080446.5$+$404259 &    -0.89 -0.89 -0.89 & 0.411  \\
B2                        &   080503.9$+$361913 &    -0.84 -0.84 -0.84 & 0.510  &
2MASX                     &   080512.1$+$244217 &                      & 0.306  \\
SDSS                      &   080556.7$+$204514 &                      & 0.424  &
SDSS                      &   080604.3$+$510049 &                      & 0.477  \\
SDSS                      &   080712.9$+$230111 &                      & 0.360  &
SDSS                      &   080731.5$+$441048 &    -0.43 -0.43 -0.43 & 0.449  \\
SDSS                      &   080908.7$+$051305 &                      & 0.499  &
SDSS                      &   080859.4$+$322520 &    -0.63 -0.63 -0.63 & 0.427  \\
SDSS                      &   080908.5$+$570534 &    -1.06 -1.06 -1.06 & 0.338  &
*3C 194                   &   081003.6$+$422804 &    -0.88 -0.88 -0.88 & 1.184  \\
SDSS                      &   081018.2$+$181518 &                      & 0.422  &
B2                        &   081026.0$+$265051 &    -0.64 -0.64 -0.64 & 0.435  \\
IRAS                      &   081103.2$+$281346 &    -0.93 -0.93 -0.93 & 0.350  &
*B2                       &   081103.6$+$281353 &    -0.99 -0.99 -0.99 & 0.673  \\
87GB                      &   081109.4$+$573024 &    -0.48 -0.16  0.32 & 0.418  &
SDSS                      &   081110.0$+$530847 &    -0.94 -0.94 -0.94 & 0.409  \\
SDSS                      &   081120.6$+$362639 &    -1.81 -1.81 -1.81 & 0.344  &
B2                        &   081126.5$+$261819 &    -1.17 -1.17 -1.17 & 2.185  \\
SDSS                      &   081139.8$+$205038 &                      & 0.311  &
B2                        &   081219.2$+$263018 &    -0.91 -0.91 -0.91 & 2.433  \\
SDSS                      &   081247.5$+$325957 &    -0.66 -0.66 -0.66 & 0.494  &
SDSS                      &   081248.7$+$262638 &                      & 0.361  \\
SDSS                      &   081253.7$+$362109 &                      & 0.345  &
SDSS                      &   081251.4$+$555422 &    -0.89 -0.89 -0.89 & 0.383  \\
SDSS                      &   081310.8$+$184132 &                      & 0.388  &
TONS08                    &   081320.5$+$282150 &                      & 0.431  \\
B2                        &   081338.5$+$291634 &    -0.83 -0.83 -0.83 & 1.098  &
*TONS08                   &   081343.6$+$265508 &    -0.76 -0.76 -0.76 & 0.325  \\
B2                        &   081346.1$+$275141 &    -0.45 -0.69 -0.89 & 0.671  &
2SLAQ                     &   081355.5$-$004412 &                      & 0.356  \\
2SLAQ                     &   081411.8$+$002748 &                      & 0.583  &
TONS08                    &   081359.6$+$242042 &                      & 0.306  \\
2SLAQ                     &   081413.1$+$004609 &                      & 0.458  &
2MASX                     &   081436.1$+$241231 &                      & 0.308  \\
4C $+$46.17               &   081430.3$+$455640 &    -1.06 -1.06 -1.06 & 0.620  &
SDSS                      &   081453.1$+$035034 &                      & 0.619  \\
SDSS                      &   081504.9$+$254324 &                      & 0.479  &
2MASX                     &   081559.2$+$432033 &    -1.03 -1.03 -1.03 & 0.360  \\
SDSS                      &   081630.8$+$192235 &                      & 0.353  &
*87GB                     &   081631.1$+$281934 &    -0.81 -0.81 -0.81 & 0.750  \\
B2                        &   081632.9$+$275733 &    -1.27 -1.27 -1.27 & 1.622  &
SDSS                      &   081645.4$+$253645 &    -0.85 -0.85 -0.85 & 0.344  \\
*B3                       &   081653.7$+$391116 &    -0.71 -0.71 -0.71 & 0.465  &
SDSS                      &   081655.0$+$232031 &                      & 0.449  \\
2MASX                     &   081721.1$+$490101 &    -0.70 -0.70 -0.70 & 0.354  &
SDSS                      &   081732.8$+$415308 &    -0.75 -0.75 -0.75 & 0.477  \\
B2                        &   081739.8$+$290509 &    -1.03 -1.03 -1.03 & 1.151  &
B2                        &   081746.9$+$292150 &    -0.92 -0.92 -0.92 & 0.918  \\
SDSS                      &   081752.3$+$315928 &    -0.72 -0.72 -0.72 & 0.443  &
TONS08                    &   081818.3$+$280931 &    -1.16 -1.16 -1.16 & 0.367  \\
SDSS                      &   081834.8$+$192520 &                      & 0.442  &
SDSS                      &   081836.0$+$471138 &                      & 0.352  \\
SDSS                      &   081902.1$+$493736 &    -0.78 -0.78 -0.78 & 0.347  &
*B2                       &   081908.4$+$261445 &    -0.87 -0.87 -0.87 & 0.628  \\
2SLAQ                     &   081919.2$+$000938 &                      & 0.530  &
*B2                       &   081927.4$+$251919 &    -0.65 -0.65 -0.65 & 0.801  \\
SDSS                      &   081936.2$+$402223 &    -0.37 -0.37 -0.37 & 0.305  &
SDSS                      &   081939.9$+$495638 &    -0.40 -0.40 -0.40 & 0.523  \\
TONS08                    &   081942.9$+$290816 &    -0.52 -0.52 -0.52 & 0.337  &
SDSS                      &   081943.6$+$251658 &                      & 0.393  \\
SDSS                      &   082008.8$+$494235 &    -0.52 -0.52 -0.52 & 0.320  &
B2                        &   082023.9$+$274307 &    -0.77 -0.77 -0.77 & 0.347  \\
SDSS                      &   082026.6$+$060934 &                      & 0.344  &
%RC                       &   082038.5$+$050241 &                      & 0.539
SDSS                      &   082207.7$+$563344 &    -0.54 -0.54 -0.54 & 0.492  \\
SDSS                      &   082215.4$+$195810 &                      & 0.386  &
SDSS                      &   082242.0$+$411816 &    -0.60 -0.60 -0.60 & 0.395  \\
TONS08                    &   082257.6$+$252110 &    -0.89 -0.89 -0.89 & 0.390  &
SDSS                      &   082306.1$+$320257 &    -0.94 -0.94 -0.94 & 0.340  \\
B2                        &   082307.7$+$243037 &    -0.93 -0.93 -0.93 & 0.710  &
SDSS                      &   082337.2$+$280429 &    -0.75 -0.75 -0.75 & 0.345  \\
SDSS                      &   082345.8$+$272503 &    -0.58 -0.58 -0.58 & 0.343  &
B2                        &   082348.1$+$363246 &    -1.11 -1.11 -1.11 & 1.860  \\
*87GB                     &   082353.3$+$670313 &    -1.12 -1.12 -1.12 & 0.760  &
*B2                       &   082406.4$+$262812 &    -1.07 -1.07 -1.07 & 2.092  \\
SDSS                      &   082428.9$+$463630 &                      & 0.515  &
SDSS                      &   082429.5$+$323811 &    -0.30 -0.30 -0.30 & 0.574  \\
SDSS                      &   082439.8$+$271346 &    -0.60 -0.60 -0.60 & 0.400  &
4C $+$34.28A              &   082514.4$+$340719 &    -0.84 -0.84 -0.84 & 0.406  \\
SDSS                      &   082521.0$+$222858 &                      & 0.491  &
4C $+$39.23B              &   082523.7$+$391946 &     0.38 -0.56 -1.37 & 1.210  \\
*87GB[BWE91]              &   082542.7$+$244021 &    -0.78 -0.78 -0.78 & 0.992  &
4C $+$34.28B              &   082547.4$+$342426 &    -1.21 -1.21 -1.21 & 0.768  \\
B2                        &   082557.0$+$264358 &    -0.96 -0.96 -0.96 & 1.609  &
SDSS                      &   082557.0$+$523017 &    -0.96 -0.96 -0.96 & 0.467  \\
8C                        &   082601.0$+$692037 &    -1.35 -1.35 -1.35 & 0.538  &
SDSS                      &   082626.2$+$082119 &                      & 0.389  \\
TONS08                    &   082637.0$+$262259 &                      & 0.357  &
*2MASX                    &   082712.7$+$382000 &    -0.90 -0.90 -0.90 & 0.343  \\
SDSS                      &   082716.8$+$363102 &    -0.68 -0.68 -0.68 & 0.333  &
SDSS                      &   082720.6$+$303330 &    -0.53 -0.53 -0.53 & 0.335  \\
3C 200                    &   082725.4$+$291845 &    -0.87 -0.88 -0.89 & 0.458  &
SDSS                      &   082733.9$+$295451 &    -1.03 -1.03 -1.03 & 0.682  \\
87GB                      &   082758.9$+$533415 &    -1.04 -1.04 -1.04 & 2.824  &
SDSS                      &   082800.0$+$514928 &    -0.58 -0.58 -0.58 & 0.359  \\
TONS08                    &   082818.5$+$274702 &    -0.73 -0.73 -0.73 & 0.367  &
B3                        &   082819.7$+$372153 &    -0.69 -0.69 -0.69 & 0.389  \\
B2                        &   082826.7$+$344250 &    -0.98 -0.98 -0.98 & 1.460  &
87GB                      &   082838.8$+$252826 &    -1.02 -1.02 -1.02 & 2.218  \\
SDSS                      &   082842.4$+$243009 &                      & 0.360  &
SDSS                      &   082853.9$+$205208 &                      & 0.427  \\
SDSS                      &   082859.5$+$245400 &    -0.73 -0.73 -0.73 & 0.497  &
B2                        &   082907.4$+$064546 &    -1.08 -1.08 -1.08 & 2.224  \\
SDSS                      &   082901.3$+$042019 &                      & 0.307  &
SDSS                      &   082926.0$+$462619 &    -0.71 -0.71 -0.71 & 0.366  \\
SDSS                      &   083018.8$+$032654 &                      & 0.567  &
PKS                       &   083021.7$+$232325 &    -0.01 -0.58 -1.07 & 0.566  \\
TXS                       &   083053.4$+$191316 &    -1.19 -1.19 -1.19 & 2.572  &
SDSS                      &   083055.4$+$070231 &                      & 0.420  \\
*SDSS                     &   083121.4$+$075546 &    -0.01 -0.54 -0.99 & 0.496  &
SDSS                      &   083233.4$+$054701 &                      & 0.311  \\
SDSS                      &   083248.9$+$331131 &    -0.58 -0.58 -0.58 & 0.645  &
SDSS                      &   083259.8$+$084829 &                      & 0.320  \\
SDSS                      &   083308.1$+$214727 &                      & 0.320  &
SDSS                      &   083342.8$+$233006 &                      & 0.425  \\
SDSS                      &   083428.7$+$292054 &    -0.60 -0.60 -0.60 & 0.314  &
4C $+$14.27               &   083503.6$+$141149 &    -1.03 -1.03 -1.03 & 0.392  \\
SDSS                      &   083547.9$+$075035 &                      & 0.561  &
*6C                       &   083609.9$+$543326 &    -1.04 -1.04 -1.04 & 3.341  \\
SDSS                      &   083706.4$+$311842 &    -0.83 -0.83 -0.83 & 0.419  &
PKS                       &   083711.1$-$195157 &    -0.15 -0.77 -1.07 & 1.032  \\
SDSS                      &   083713.2$+$075456 &                      & 0.350  &
SDSS                      &   083722.9$+$283029 &                      & 0.436  \\
%RC                       &   083729.3$+$044422 &    -0.90 -0.90 -0.90 & 1.769
*B3                       &   083749.2$+$411954 &    -1.00 -1.00 -1.00 & 2.442  &
6dF                       &   083802.2$-$005341 &                      & 0.329  \\
*B2                       &   083823.7$+$370736 &    -0.51 -0.95 -1.63 & 0.396  &
*SDSS                     &   083825.0$+$371037 &    -0.28 -0.64 -0.94 & 0.396  \\
SDSS                      &   083841.4$+$044409 &                      & 0.455  &
SDSS                      &   083853.2$+$475718 &    -0.28 -0.28 -0.28 & 0.520  \\
SDSS                      &   083909.4$+$334801 &    -0.77 -0.77 -0.77 & 0.529  &
SDSS                      &   083913.9$+$060945 &    -0.86 -0.86 -0.86 & 0.409  \\
SDSS                      &   083944.5$+$251401 &                      & 0.381  &
SDSS                      &   084008.5$+$393226 &    -0.57 -0.57 -0.57 & 0.351  \\
SDSS                      &   084013.0$+$344027 &     0.04  0.04  0.04 & 0.451  &
SDSS                      &   084016.7$+$471858 &    -0.69 -0.69 -0.69 & 0.420  \\
SDSS                      &   084017.5$+$061252 &     1.85  1.85  1.85 & 0.407  &
*SDSS                     &   084033.5$+$363929 &    -0.88 -0.88 -0.88 & 0.467  \\
SDSS                      &   084105.8$+$330422 &    -0.71 -0.71 -0.71 & 0.439  &
SDSS                      &   084137.6$+$311248 &    -0.50 -0.50 -0.50 & 0.335  \\
SDSS                      &   084143.5$+$544342 &    -0.31 -0.31 -0.31 & 0.385  &
SDSS                      &   084224.8$+$531950 &    -0.28 -0.28 -0.28 & 0.360  \\
SDSS                      &   084225.5$+$025253 &                      & 0.425  &
SDSS                      &   084245.5$-$000936 &                      & 0.420  \\
SDSS                      &   084245.5$+$244358 &                      & 0.433  &
4C $+$29.31               &   084309.9$+$294405 &    -1.00 -0.81 -0.65 & 0.398  \\
SDSS                      &   084314.7$+$394407 &    -0.94 -0.94 -0.94 & 0.590  &
B2                        &   084455.9$+$400815 &    -0.91 -0.91 -0.91 & 0.527  \\
SDSS                      &   084459.1$+$331246 &    -0.73 -0.73 -0.73 & 0.391  &
SDSS                      &   084505.8$+$041544 &                      & 0.561  \\
SDSS                      &   084513.2$+$302202 &    -0.50 -0.50 -0.50 & 0.514  &
%RC                       &   084530.8$+$044242 &    -0.69 -0.69 -0.69 & 0.650
SDSS                      &   084536.7$+$001056 &                      & 0.378  \\
SDSS                      &   084539.4$+$081120 &                      & 0.305  &
2MASX                     &   084548.5$+$080839 &                      & 0.311  \\
SDSS                      &   084656.1$+$524748 &    -0.45 -0.45 -0.45 & 0.414  &
B3                        &   084718.3$+$422342 &    -0.89 -0.89 -0.89 & 0.475  \\
SDSS                      &   084807.4$+$095701 &                      & 0.501  &
SDSS                      &   084843.3$+$080841 &                      & 0.403  \\
*SDSS                     &   084856.6$+$013648 &    -0.87 -0.87 -0.87 & 0.350  &
B3                        &   084911.2$+$445009 &    -0.49 -1.21 -1.82 & 1.515  \\
SDSS                      &   084921.6$+$400007 &    -0.67 -0.67 -0.67 & 0.500  &
SDSS                      &   084937.2$+$561544 &    -0.37 -0.37 -0.37 & 0.663  \\
SDSS                      &   084941.5$+$412657 &    -0.60 -0.60 -0.60 & 0.452  &
SDSS                      &   084959.5$+$424628 &    -0.80 -0.80 -0.80 & 0.423  \\
SDSS                      &   085010.1$+$015728 &                      & 0.376  &
SDSS                      &   085019.2$+$222751 &                      & 0.344  \\
SDSS                      &   085024.8$+$554745 &    -0.51 -0.51 -0.51 & 0.363  &
SDSS                      &   085049.2$+$270904 &                      & 0.418  \\
SDSS                      &   085050.3$+$502057 &    -0.51 -0.51 -0.51 & 0.342  &
2MASX                     &   085101.9$+$080051 &                      & 0.319  \\
SDSS                      &   085101.2$+$254235 &                      & 0.441  &
*B2                       &   085118.7$+$331612 &    -0.69 -0.69 -0.69 & 0.368  \\
SDSS                      &   085130.9$+$243351 &                      & 0.353  &
SDSS                      &   085222.7$+$250947 &                      & 0.366  \\
SDSS                      &   085215.7$+$563915 &    -0.83 -0.83 -0.83 & 0.402  &
2MASX                     &   085217.3$+$531556 &    -0.56 -0.56 -0.56 & 0.347  \\
SDSS                      &   085218.7$+$261016 &                      & 0.442  &
2MASX                     &   085339.6$+$464337 &    -0.41 -0.41 -0.41 & 0.346  \\
PKS                       &   085348.9$-$142754 &    -0.92 -0.92 -0.92 & 1.665  &
*SDSS                     &   085408.4$+$021316 &    -0.84 -0.84 -0.84 & 0.400  \\
SDSS                      &   085410.2$+$275422 &                      & 0.494  &
2MASX                     &   085415.2$+$062922 &                      & 0.329  \\
2MASX                     &   085418.6$+$091252 &                      & 0.323  &
SDSS                      &   085506.4$+$260142 &                      & 0.694  \\
$[CM82]$                  &   085507.4$+$164716 &                      & 0.327  &
SDSS                      &   085517.5$+$372246 &    -0.38 -0.38 -0.38 & 0.410  \\
4C $+$12.32               &   085521.4$+$121726 &    -1.29 -1.29 -1.29 & 2.468  &
SDSS                      &   085615.1$+$453208 &    -0.54 -0.54 -0.54 & 0.395  \\
*87GB                     &   085616.3$+$662127 &    -1.10 -1.10 -1.10 & 0.489  &
SDSS                      &   085704.9$+$502524 &                      & 0.340  \\
*FIRST                    &   085715.9$+$344824 &    -0.95 -0.95 -0.95 & 2.382  &
SDSS                      &   085725.9$+$312851 &    -0.83 -0.83 -0.83 & 0.516  \\
SDSS                      &   085729.8$+$062725 &                      & 0.338  &
SDSS                      &   085730.9$+$455808 &    -0.86 -0.86 -0.86 & 0.460  \\
B3                        &   085741.8$+$381635 &    -0.62 -0.62 -0.62 & 0.430  &
B2                        &   085743.5$+$394528 &    -0.92 -0.92 -0.92 & 0.528  \\
SDSS                      &   085806.3$+$432422 &    -0.46 -0.46 -0.46 & 0.441  &
3C 210                    &   085809.9$+$275052 &    -0.96 -0.96 -0.96 & 1.169  \\
SDSS                      &   085819.6$+$014941 &                      & 0.626  &
SDSS                      &   085852.7$+$064353 &                      & 0.492  \\
SDSS                      &   085851.9$+$425545 &    -0.56 -0.56 -0.56 & 0.379  &
SDSS                      &   085915.0$+$275131 &                      & 0.307  \\
FIRST                     &   085917.3$+$340909 &     0.88 -0.12 -0.96 & 0.550  &
B3                        &   085920.2$+$430201 &    -0.98 -0.98 -0.98 & 1.761  \\
*B2                       &   085932.0$+$330412 &    -0.71 -0.71 -0.71 & 0.497  &
SDSS                      &   085941.3$+$562134 &    -0.45 -0.45 -0.45 & 0.325  \\
SDSS                      &   085956.3$+$304237 &    -0.65 -0.65 -0.65 & 0.597  &
2MASX                     &   090003.7$+$073057 &                      & 0.384  \\
SDSS                      &   090008.0$+$033945 &                      & 0.357  &
4C $+$03.16               &   090014.3$+$032409 &    -1.11 -1.11 -1.11 & 2.814  \\
SDSS                      &   090027.0$+$364849 &    -0.76 -0.76 -0.76 & 0.402  &
SDSS                      &   090139.0$+$375246 &                      & 0.478  \\
PKS                       &   090147.5$-$255519 &    -0.89 -0.89 -0.89 & 0.305  &
SDSS                      &   090206.1$+$050550 &                      & 0.434  \\
SDSS                      &   090203.9$+$481926 &    -0.28 -0.28 -0.28 & 0.405  &
SDSS                      &   090220.3$+$081856 &                      & 0.492  \\
SDSS                      &   090226.7$+$545952 &    -0.52 -0.52 -0.52 & 0.402  &
SDSS                      &   090232.5$+$445040 &    -0.30 -0.30 -0.30 & 0.311  \\
SDSS                      &   090255.1$+$544945 &    -0.80 -0.43 -0.12 & 0.482  &
SDSS                      &   090300.1$+$352705 &    -1.06 -1.06 -1.06 & 0.349  \\
SDSS                      &   090320.4$+$523336 &    -0.82 -0.82 -0.82 & 0.315  &
SDSS                      &   090327.1$+$042615 &                      & 0.361  \\
SDSS                      &   090337.3$+$043141 &                      & 0.455  &
SDSS                      &   090410.9$+$002605 &                      & 0.389  \\
SDSS                      &   090445.3$+$442757 &                      & 0.468  &
87GB                      &   090519.7$+$540537 &    -1.04 -1.04 -1.04 & 2.249  \\
SDSS                      &   090523.7$+$282955 &                      & 0.441  &
B2                        &   090530.1$+$340757 &    -0.89 -0.89 -0.89 & 3.382  \\
SDSS                      &   090534.4$+$474622 &    -0.47 -0.47 -0.47 & 0.423  &
SDSS                      &   090553.0$+$241352 &                      & 0.309  \\
SDSS                      &   090612.3$+$244750 &                      & 0.409  &
B3                        &   090626.1$+$423904 &    -1.12 -1.12 -1.12 & 0.907  \\
PKS                       &   090641.0$+$034242 &     0.60 -0.67 -1.27 & 0.830  &
SDSS                      &   090748.1$+$260258 &                      & 0.413  \\
SDSS                      &   090801.3$+$434723 &    -0.88 -0.88 -0.88 & 0.363  &
B2                        &   090816.9$+$394326 &    -1.20 -1.20 -1.20 & 1.883  \\
%RC                       &   090820.9$+$045059 &    -0.81 -0.81 -0.81 & 0.525
SDSS                      &   090843.7$+$320121 &    -0.43 -0.43 -0.43 & 0.457  &
3C 217                    &   090850.6$+$374819 &    -0.88 -1.13 -1.34 & 0.897  \\
SDSS                      &   090905.4$+$553041 &    -1.08 -1.08 -1.08 & 0.385  &
SDSS                      &   090909.2$+$365125 &    -0.13 -0.13 -0.13 & 0.367  \\
*2MASX                    &   090913.8$-$001220 &    -0.86 -0.86 -0.86 & 0.309  &
B2                        &   090956.1$+$273216 &    -0.73 -0.73 -0.73 & 0.481  \\
SDSS                      &   091036.0$+$384930 &    -0.42 -0.42 -0.42 & 0.563  &
B3                        &   091042.3$+$384126 &    -0.69 -0.69 -0.69 & 0.507  \\
SDSS                      &   091047.0$+$255147 &                      & 0.384  &
SDSS                      &   091050.8$+$012213 &                      & 0.334  \\
SDSS                      &   091057.9$+$492310 &    -0.81 -0.81 -0.81 & 0.447  &
SDSS                      &   091134.9$+$480030 &                      & 0.467  \\
2MASX                     &   091135.1$+$392444 &    -0.30 -0.30 -0.30 & 0.324  &
NVSS                      &   091135.9$+$540818 &    -0.79 -0.79 -0.79 & 1.435  \\
*SDSS                     &   091147.7$+$334917 &    -0.09 -0.09 -0.09 & 0.456  &
SDSS                      &   091151.3$+$294930 &     0.07  0.07  0.07 & 0.446  \\
4C $+$38.27               &   091148.4$+$375019 &    -0.81 -0.81 -0.81 & 0.490  &
SDSS                      &   091210.6$+$011649 &                      & 0.386  \\
FBQS                      &   091226.1$+$301358 &    -0.76 -0.76 -0.76 & 0.340  &
SDSS                      &   091249.6$+$050318 &                      & 0.452  \\
SDSS                      &   091300.1$+$434726 &    -0.46 -0.46 -0.46 & 0.312  &
SDSS                      &   091332.6$+$362830 &    -0.25 -0.25 -0.25 & 0.337  \\
SDSS                      &   091350.7$+$003402 &                      & 0.382  &
*MRC                      &   091419.5$+$100641 &    -0.55 -0.55 -0.55 & 0.311  \\
SDSS                      &   091524.9$+$432815 &    -0.58 -0.58 -0.58 & 0.392  &
SDSS                      &   091527.4$+$111908 &                      & 0.450  \\
SDSS                      &   091540.3$+$425718 &    -1.07 -1.07 -1.07 & 0.415  &
SDSS                      &   091545.2$+$011829 &                      & 0.400  \\
SDSS                      &   091549.7$+$075128 &                      & 0.337  &
SDSS                      &   091603.7$+$003341 &    -0.89 -0.89 -0.89 & 0.348  \\
SDSS                      &   091612.6$+$005126 &                      & 0.630  &
NVSS                      &   091627.1$+$251944 &                      & 0.590  \\
SDSS                      &   091626.4$+$310946 &    -0.63 -0.63 -0.63 & 0.533  &
SDSS                      &   091646.2$+$250514 &                      & 0.327  \\
SDSS                      &   091636.9$+$271325 &    -0.79 -0.79 -0.79 & 0.341  &
SDSS                      &   091654.3$+$345247 &    -0.48 -0.48 -0.48 & 0.477  \\
SDSS                      &   091703.2$+$034131 &    -0.16 -0.16 -0.16 & 0.629  &
SDSS                      &   091719.3$+$424544 &                      & 0.374  \\
B3                        &   091740.1$+$402929 &    -0.76 -0.76 -0.76 & 0.721  &
SDSS                      &   091826.7$+$252451 &                      & 0.431  \\
SDSS                      &   091832.9$+$420923 &    -0.59 -0.59 -0.59 & 0.397  &
SDSS                      &   091849.5$+$084319 &                      & 0.415  \\
SDSS                      &   091843.4$+$401411 &    -0.85 -0.85 -0.85 & 0.373  &
2SLAQ                     &   092013.7$-$010559 &                      & 0.514  \\
FBQS                      &   092010.0$+$305420 &    -0.75 -0.75 -0.75 & 0.334  &
TXS                       &   092022.3$-$071215 &    -1.35 -1.35 -1.35 & 2.760  \\
SDSS                      &   092105.8$+$390039 &    -0.77 -0.77 -0.77 & 0.361  &
SDSS                      &   092121.9$+$050620 &    -0.57 -0.57 -0.57 & 0.406  \\
SDSS                      &   092117.0$+$500246 &    -0.43 -0.43 -0.43 & 0.423  &
SDSS                      &   092135.5$+$111523 &                      & 0.353  \\
*B2                       &   092215.2$+$375402 &    -1.05 -1.05 -1.05 & 1.650  &
SDSS                      &   092251.1$+$111012 &                      & 0.380  \\
*87GB                     &   092307.8$+$620818 &    -1.00 -1.00 -1.00 & 0.941  &
SDSS                      &   092324.4$+$422858 &    -0.19 -0.19 -0.19 & 0.558  \\
SDSS                      &   092346.4$+$555508 &    -0.46 -0.46 -0.46 & 0.480  &
SDSS                      &   092347.9$-$005308 &                      & 0.358  \\
SDSS                      &   092405.0$+$052704 &                      & 0.380  &
SDSS                      &   092355.6$+$045643 &                      & 0.479  \\
TN                        &   092419.9$-$220141 &    -1.54 -1.54 -1.54 & 5.190  &
SDSS                      &   092443.6$+$280931 &                      & 0.362  \\
SDSS                      &   092452.5$+$571232 &    -0.50 -0.50 -0.50 & 0.582  &
SDSS                      &   092544.9$+$062001 &                      & 0.310  \\
SDSS                      &   092635.7$+$365321 &    -0.65 -0.65 -0.65 & 0.537  &
SDSS                      &   092636.6$+$262803 &                      & 0.416  \\
SDSS                      &   092709.5$+$001047 &                      & 0.463  &
SDSS                      &   092732.4$+$262607 &                      & 0.431  \\
SDSS                      &   092813.6$-$004523 &                      & 0.318  &
SDSS                      &   092809.8$+$375449 &    -0.64 -0.64 -0.64 & 0.402  \\
SDSS                      &   092821.2$+$364628 &    -0.90 -0.90 -0.90 & 0.393  &
*SDSS                     &   092841.5$+$280018 &    -0.73 -0.73 -0.73 & 0.498  \\
SDSS                      &   092911.5$+$543823 &    -0.56 -0.56 -0.56 & 0.458  &
SDSS                      &   092935.8$+$491939 &    -0.51 -0.51 -0.51 & 0.504  \\
SDSS                      &   093012.0$+$490421 &    -1.01 -1.02 -1.02 & 0.511  &
SDSS                      &   093007.9$+$482717 &    -0.74 -0.74 -0.74 & 0.426  \\
SDSS                      &   093030.2$+$025853 &                      & 0.429  &
*B3                       &   093057.0$+$435756 &    -0.62 -0.62 -0.62 & 0.571  \\
B3                        &   093138.5$+$414945 &    -1.23 -1.23 -1.23 & 1.664  &
2MASX                     &   093150.2$+$430037 &    -0.29 -0.29 -0.29 & 0.302  \\
SDSS                      &   093153.2$+$511513 &                      & 0.414  &
SDSS                      &   093202.9$+$441037 &    -0.42 -0.42 -0.42 & 0.518  \\
SDSS                      &   093207.6$-$004717 &                      & 0.480  &
MG2                       &   093214.2$+$283730 &     0.89  0.27 -0.26 & 0.303  \\
6C                        &   093217.6$+$554443 &    -1.04 -1.04 -1.04 & 1.664  &
SDSS                      &   093236.1$+$602826 &    -0.67 -0.67 -0.67 & 0.406  \\
3C 220.1                  &   093239.6$+$790632 &    -1.02 -1.02 -1.02 & 0.610  &
PKS                       &   093245.9$-$201752 &    -0.97 -0.97 -0.97 & 0.769  \\
B2                        &   093306.9$+$384150 &    -0.98 -0.98 -0.98 & 2.395  &
SDSS                      &   093325.1$+$342724 &    -0.81 -0.81 -0.81 & 0.314  \\
SDSS                      &   093326.6$+$094157 &                      & 0.317  &
SDSS                      &   093343.6$+$561453 &    -0.53 -0.53 -0.53 & 0.504  \\
SDSS                      &   093357.7$+$485315 &    -0.69 -0.69 -0.69 & 0.385  &
SDSS                      &   093357.2$+$554411 &    -0.86 -0.86 -0.86 & 0.520  \\
SDSS                      &   093444.4$+$454109 &    -0.59 -0.59 -0.59 & 0.492  &
SDSS                      &   093451.1$+$025927 &                      & 0.419  \\
SDSS                      &   093509.0$+$050356 &                      & 0.384  &
2MASX                     &   093539.3$+$015503 &                      & 0.350  \\
SDSS                      &   093611.8$+$500238 &    -1.02 -1.02 -1.02 & 0.349  &
SDSS                      &   093612.8$+$091440 &                      & 0.632  \\
3C 222                    &   093632.0$+$042210 &    -1.33 -1.33 -1.33 & 1.339  &
SDSS                      &   093645.6$-$002829 &                      & 0.558  \\
SDSS                      &   093653.3$+$103958 &                      & 0.358  &
SDSS                      &   093709.0$+$080229 &                      & 0.377  \\
SDSS                      &   093728.7$+$022558 &                      & 0.465  &
SDSS                      &   093737.1$+$370535 &    -0.99 -0.99 -0.99 & 0.449  \\
SDSS                      &   093739.6$+$432929 &    -0.46 -0.46 -0.46 & 0.476  &
B3                        &   093753.4$+$383337 &    -0.93 -0.93 -0.93 & 0.358  \\
SDSS                      &   093759.1$+$035143 &                      & 0.348  &
*SDSS                     &   093807.9$+$371751 &    -0.69 -0.69 -0.69 & 0.560  \\
SDSS                      &   093819.5$+$274915 &                      & 0.368  &
SDSS                      &   093816.7$+$273524 &                      & 0.349  \\
SDSS                      &   093821.1$+$011246 &                      & 0.468  &
4C $+$42.30               &   093816.5$+$423835 &    -0.98 -0.98 -0.98 & 1.291  \\
SDSS                      &   093828.3$+$054215 &                      & 0.355  &
B3                        &   093834.7$+$452024 &    -0.69 -0.69 -0.69 & 0.450  \\
2MASX                     &   093842.3$+$082313 &                      & 0.301  &
SDSS                      &   093852.6$+$413016 &    -0.90 -0.90 -0.90 & 0.357  \\
SDSS                      &   093912.3$+$431019 &    -0.66 -0.66 -0.66 & 0.611  &
3C 220.3                  &   093922.5$+$831524 &    -0.84 -1.14 -1.40 & 0.680  \\
SDSS                      &   093929.9$+$035540 &                      & 0.490  &
*PMN                      &   093940.6$-$251618 &    -1.03 -1.03 -1.03 & 0.900  \\
SDSS                      &   093942.8$+$571325 &                      & 0.534  &
SDSS                      &   094037.1$+$360915 &    -0.52 -0.52 -0.52 & 0.505  \\
B3                        &   094037.1$+$465102 &    -0.74 -0.74 -0.74 & 0.508  &
*PMN                      &   094050.6$-$204732 &    -0.90 -0.90 -0.90 & 0.371  \\
SDSS                      &   094053.7$+$441650 &    -0.34 -0.34 -0.34 & 0.324  &
SDSS                      &   094105.8$+$423916 &    -1.13 -1.13 -1.13 & 0.458  \\
PMN                       &   094106.4$-$162813 &    -1.10 -1.10 -1.10 & 1.644  &
SDSS                      &   094114.3$+$035343 &                      & 0.349  \\
SDSS                      &   094120.0$+$553212 &    -0.25 -0.25 -0.25 & 0.456  &
4C $-$01.19               &   094122.6$-$014301 &    -0.63 -0.63 -0.63 & 0.382  \\
3C 225A                   &   094208.5$+$135154 &    -0.90 -0.90 -0.90 & 1.565  &
3C 225B                   &   094215.4$+$134551 &    -0.88 -0.88 -0.88 & 0.580  \\
SDSS                      &   094223.3$+$284415 &                      & 0.366  &
SDSS                      &   094214.2$+$614301 &    -0.70 -0.70 -0.70 & 0.397  \\
SDSS                      &   094224.5$+$010859 &    -1.08 -1.08 -1.08 & 0.450  &
*SDSS                     &   094254.9$+$373737 &    -0.56 -0.56 -0.56 & 0.497  \\
SDSS                      &   094348.6$+$370826 &    -0.63 -0.63 -0.62 & 0.621  &
3C 226                    &   094416.4$+$094619 &    -1.04 -1.04 -1.04 & 0.818  \\
SDSS                      &   094448.3$+$090329 &                      & 0.468  &
SDSS                      &   094500.3$+$330434 &    -0.63 -0.63 -0.63 & 0.363  \\
SDSS                      &   094524.3$+$100537 &                      & 0.507  &
NVSS                      &   094529.5$-$211852 &    -1.38 -1.38 -1.38 & 0.302  \\
PMN                       &   094532.8$-$242850 &    -1.13 -1.13 -1.13 & 2.923  &
NVSS                      &   094538.1$-$211113 &    -0.68 -0.68 -0.68 & 0.512  \\
SDSS                      &   094543.6$+$043931 &                      & 0.385  &
NVSS                      &   094548.5$-$215906 &    -1.18 -1.18 -1.18 & 1.255  \\
B2                        &   094618.6$+$394419 &    -1.03 -1.03 -1.03 & 1.040  &
NVSS                      &   094632.1$-$202616 &    -0.77 -0.77 -0.77 & 0.472  \\
NVSS                      &   094641.1$-$202927 &    -0.89 -0.89 -0.89 & 0.821  &
NVSS                      &   094649.5$-$211646 &    -0.51 -0.51 -0.51 & 0.468  \\
*PMN                      &   094650.2$-$202044 &    -0.42 -0.42 -0.42 & 0.913  &
NVSS                      &   094703.2$-$205001 &    -0.79 -0.79 -0.79 & 0.508  \\
RBS                       &   094712.5$+$762312 &    -0.98 -0.98 -0.98 & 0.354  &
NVSS                      &   094724.5$-$210506 &    -1.26 -1.26 -1.26 & 3.377  \\
NVSS                      &   094744.7$-$211223 &    -0.42 -0.42 -0.42 & 0.411  &
NVSS                      &   094814.2$-$195956 &    -1.25 -1.25 -1.25 & 0.400  \\
2MASX                     &   094915.4$+$064724 &    -0.78 -0.78 -0.78 & 0.328  &
NVSS                      &   094925.8$-$200518 &    -1.03 -1.03 -1.03 & 2.706  \\
NVSS                      &   094925.9$-$203724 &    -0.57 -0.57 -0.57 & 2.427  &
SDSS                      &   094926.7$+$295942 &    -0.84 -0.84 -0.84 & 0.395  \\
NVSS                      &   094930.8$-$202335 &    -0.52 -0.52 -0.52 & 0.557  &
NVSS                      &   094943.0$-$203746 &    -0.75 -0.75 -0.75 & 1.512  \\
NVSS                      &   094945.8$-$215007 &    -0.66 -0.66 -0.66 & 0.574  &
PMN                       &   094953.7$-$215617 &    -0.90 -0.90 -0.90 & 0.854  \\
PKS                       &   094952.9$-$251140 &    -1.01 -1.01 -1.01 & 1.013  &
3C 228                    &   095010.7$+$141958 &    -0.83 -0.83 -0.83 & 0.552  \\
PMN                       &   095031.4$-$210244 &    -0.58 -0.58 -0.58 & 0.790  &
SDSS                      &   095049.2$+$440503 &    -0.50 -0.50 -0.50 & 0.348  \\
PMN                       &   095129.2$-$205031 &    -0.88 -0.88 -0.88 & 1.158  &
NVSS                      &   095129.7$-$201643 &    -0.63 -0.63 -0.63 & 0.521  \\
NVSS                      &   095132.4$-$210029 &                      & 0.426  &
NVSS                      &   095140.8$-$201116 &    -0.75 -0.75 -0.75 & 1.151  \\
SDSS                      &   095208.5$+$430208 &                      & 0.500  &
3C 230                    &   095158.8$-$000127 &    -0.98 -0.98 -0.98 & 1.487  \\
SDSS                      &   095206.1$+$091959 &                      & 0.374  &
*2MASX                    &   095214.3$+$510010 &    -0.75 -0.75 -0.75 & 0.307  \\
SDSS                      &   095241.8$+$581533 &                      & 0.387  &
NVSS                      &   095243.0$-$195822 &    -0.82 -0.82 -0.82 & 0.325  \\
SDSS                      &   095243.6$+$051116 &                      & 0.893  &
NVSS                      &   095259.1$-$214843 &    -0.84 -0.84 -0.84 & 0.778  \\
NVSS                      &   095304.7$-$204410 &    -0.91 -0.91 -0.91 & 1.203  &
NVSS                      &   095309.4$-$200122 &    -0.88 -0.88 -0.88 & 0.909  \\
NVSS                      &   095323.2$-$201344 &    -0.33 -0.33 -0.33 & 0.410  &
*PMN                      &   095344.5$-$213602 &    -0.91 -0.91 -0.91 & 1.588  \\
NVSS                      &   095403.0$-$202513 &     0.14  0.14  0.14 & 0.718  &
*2MASX                    &   095425.6$-$005543 &    -0.64 -0.64 -0.64 & 0.358  \\
*CENSORS                  &   095429.5$-$215653 &    -0.97 -0.97 -0.97 & 2.950  &
*SDSS                     &   095430.0$+$581244 &    -0.68 -0.68 -0.68 & 0.450  \\
NVSS                      &   095438.4$-$210425 &    -0.75 -0.75 -0.75 & 3.431  &
COINS                     &   095447.4$+$743557 &     0.61 -0.24 -0.63 & 0.695  \\
NVSS                      &   095451.9$-$213016 &    -0.40 -0.40 -0.40 & 0.344  &
SDSS                      &   095501.7$+$374645 &    -0.57 -0.57 -0.57 & 0.514  \\
NVSS                      &   095452.4$-$211929 &    -0.83 -0.83 -0.83 & 0.473  &
NVSS                      &   095453.4$-$211513 &    -0.34 -0.34 -0.34 & 0.366  \\
SDSS                      &   095507.8$+$111914 &                      & 0.395  &
SDSS                      &   095544.6$+$042707 &                      & 0.419  \\
SDSS                      &   095604.3$+$440222 &    -0.44 -0.44 -0.44 & 0.579  &
SDSS                      &   095701.2$+$042505 &                      & 0.345  \\
NVSS                      &   095702.3$-$215651 &                      & 0.738  &
SDSS                      &   095709.3$+$412056 &    -1.24 -1.24 -1.24 & 0.643  \\
*SDSS                     &   095718.6$+$123956 &    -0.74 -0.74 -0.74 & 0.395  &
NVSS                      &   095724.9$-$202243 &    -0.22 -0.22 -0.22 & 0.545  \\
NVSS                      &   095726.1$-$201304 &    -0.69 -0.69 -0.69 & 0.549  &
SDSS                      &   095729.3$+$074719 &                      & 0.402  \\
NVSS                      &   095731.8$-$212029 &    -0.43 -0.43 -0.43 & 0.428  &
SDSS                      &   095736.7$+$604749 &    -0.70 -0.70 -0.70 & 0.347  \\
NVSS                      &   095742.9$-$200637 &    -0.95 -0.95 -0.95 & 0.796  &
PKS                       &   095751.5$-$283807 &    -0.91 -0.91 -0.91 & 0.346  \\
SDSS                      &   095751.8$+$381006 &    -0.77 -0.77 -0.77 & 0.800  &
NVSS                      &   095751.3$-$213321 &    -0.90 -0.90 -0.90 & 3.126  \\
4C $+$28.30               &   095754.1$+$282958 &                      & 1.394  &
$PKS^1$                   &   095804.8$-$290407 &    -0.98 -0.98 -0.98 & 1.406  \\
*B2                       &   095858.8$+$294759 &    -0.55 -0.55 -0.55 & 2.750  &
SDSS                      &   095905.8$+$095825 &                      & 0.366  \\
SDSS                      &   095910.0$+$380613 &                      & 0.475  &
4C $+$47.31               &   095918.8$+$472115 &    -1.22 -1.22 -1.22 & 1.026  \\
SDSS                      &   095919.2$+$463623 &    -0.35 -0.35 -0.35 & 0.451  &
87GB                      &   100015.5$+$504456 &    -0.93 -0.93 -0.93 & 0.399  \\
SDSS                      &   100043.2$+$014608 &    -1.11 -1.11 -1.11 & 0.346  &
PKS                       &   100045.8$-$225947 &    -0.51 -0.51 -0.51 & 0.700  \\
PKS                       &   100123.7$-$263722 &    -0.91 -0.91 -0.91 & 0.677  &
6dF                       &   100127.1$-$155638 &    -0.88 -0.88 -0.88 & 0.435  \\
SDSS                      &   100127.8$+$372458 &    -0.59 -0.59 -0.59 & 0.306  &
SDSS                      &   100131.0$+$382346 &    -0.41 -0.41 -0.41 & 0.440  \\
SDSS                      &   100149.6$+$501558 &    -0.44 -0.44 -0.44 & 0.394  &
PMN                       &   100157.4$-$224651 &    -0.75 -0.75 -0.75 & 0.895  \\
SDSS                      &   100201.4$+$333533 &    -0.71 -0.71 -0.71 & 0.383  &
SDSS                      &   100219.7$+$091731 &                      & 0.339  \\
SDSS                      &   100216.6$+$433644 &                      & 0.321  &
SDSS                      &   100304.6$+$325341 &    -1.60 -0.21  0.98 & 0.423  \\
SDSS                      &   100326.8$+$334729 &     0.67  0.67  0.67 & 0.351  &
SDSS                      &   100411.2$+$395716 &     0.20  0.20  0.20 & 0.534  \\
SDSS                      &   100437.6$+$042717 &                      & 0.453  &
SDSS                      &   100444.8$+$375212 &    -0.61 -0.61 -0.61 & 0.440  \\
SDSS                      &   100510.9$+$062312 &                      & 0.446  &
PKS                       &   100508.2$-$215224 &    -0.61 -0.61 -0.61 & 0.490  \\
*MRC                      &   100511.2$-$214453 &    -1.14 -1.14 -1.14 & 0.590  &
SDSS                      &   100531.6$+$023508 &                      & 0.370  \\
*SDSS                     &   100542.8$+$413425 &    -0.76 -0.76 -0.76 & 0.716  &
SDSS                      &   100549.0$+$063821 &                      & 0.406  \\
SDSS                      &   100600.8$+$530700 &    -0.16 -0.16 -0.16 & 0.628  &
NVSS                      &   100618.8$-$125821 &    -1.62 -1.62 -1.62 & 0.709  \\
SDSS                      &   100625.0$+$100741 &                      & 0.330  &
SDSS                      &   100645.3$+$030929 &                      & 0.350  \\
SDSS                      &   100650.0$+$511739 &    -0.47 -0.47 -0.47 & 0.381  &
SDSS                      &   100747.4$+$110258 &                      & 0.629  \\
*PMN                      &   100749.3$-$045342 &    -1.02 -1.02 -1.02 & 0.618  &
3C 237                    &   100800.0$+$073016 &    -0.58 -0.84 -1.06 & 0.877  \\
SDSS                      &   100803.3$+$352359 &    -0.12 -0.12 -0.12 & 0.395  &
SDSS                      &   100821.2$+$342659 &    -0.33 -0.33 -0.33 & 0.456  \\
SDSS                      &   100824.4$+$083855 &                      & 0.479  &
SDSS                      &   100830.3$+$081607 &                      & 0.378  \\
SDSS                      &   100836.9$+$324706 &    -0.29 -0.29 -0.29 & 0.400  &
SDSS                      &   100840.1$+$133327 &                      & 0.334  \\
SDSS                      &   100842.9$+$401844 &    -0.66 -0.66 -0.66 & 0.622  &
*PKS                      &   100911.0$-$285554 &    -0.73 -0.73 -0.73 & 0.582  \\
SDSS                      &   101028.1$+$530313 &    -0.76 -0.76 -0.76 & 0.341  &
PKS                       &   101048.9$-$233726 &    -0.57 -0.57 -0.57 & 1.180  \\
3C 238                    &   101100.4$+$062440 &    -1.02 -1.02 -1.02 & 1.405  &
SDSS                      &   101126.7$+$092432 &                      & 0.345  \\
3C 239                    &   101145.4$+$462820 &    -1.13 -1.13 -1.13 & 1.781  &
SDSS                      &   101157.0$+$320014 &                      & 0.332  \\
4C $+$43.18               &   101209.9$+$431309 &    -1.31 -1.31 -1.31 & 1.956  &
2MASX                     &   101220.1$+$535424 &    -0.90 -0.90 -0.90 & 0.375  \\
SDSS                      &   101237.0$+$080824 &                      & 0.302  &
SDSS                      &   101252.5$+$063413 &                      & 0.577  \\
SDSS                      &   101319.8$+$490919 &    -0.24 -0.24 -0.24 & 0.317  &
SDSS                      &   101322.5$+$093434 &                      & 0.474  \\
SDSS                      &   101356.4$+$040858 &                      & 0.340  &
B2                        &   101412.9$+$361718 &    -0.99 -0.99 -0.99 & 1.040  \\
*4C $+$74.16              &   101415.0$+$743740 &    -0.80 -0.80 -0.80 & 0.568  &
SDSS                      &   101427.1$+$060026 &                      & 0.569  \\
PKS                       &   101503.4$-$235712 &    -0.98 -0.98 -0.98 & 0.993  &
SDSS                      &   101507.3$+$382351 &    -0.68 -0.68 -0.68 & 0.474  \\
87GB                      &   101511.9$+$520707 &    -0.80 -0.80 -0.80 & 0.890  &
F2M                       &   101528.5$+$120755 &                      & 0.426  \\
SDSS                      &   101532.4$+$434547 &                      & 0.450  &
SDSS                      &   101555.5$+$635853 &    -0.73 -0.73 -0.73 & 0.433  \\
SDSS                      &   101628.6$+$072155 &                      & 0.483  &
SDSS                      &   101740.1$+$035000 &                      & 0.402  \\
SDSS                      &   101748.1$+$035138 &                      & 0.401  &
SDSS                      &   101756.7$+$353241 &    -0.06 -0.06 -0.06 & 0.336  \\
SDSS                      &   101758.2$+$442641 &    -0.52 -0.52 -0.52 & 0.336  &
*SDSS                     &   101815.8$+$351646 &    -0.81 -0.81 -0.81 & 0.380  \\
SDSS                      &   101831.0$+$351919 &    -0.51 -0.51 -0.51 & 0.382  &
2SLAQ                     &   101925.2$-$000626 &                      & 0.512  \\
SDSS                      &   101932.4$+$062447 &                      & 0.361  &
4C $+$05.41               &   101933.4$+$053434 &    -0.81 -0.81 -0.81 & 2.765  \\
PKS                       &   101949.0$-$221958 &    -0.55 -0.55 -0.55 & 1.768  &
B2                        &   101953.4$+$362246 &    -0.75 -0.75 -0.75 & 1.892  \\
4C $+$37.27A              &   102040.0$+$365702 &    -1.04 -1.04 -1.04 & 1.050  &
4C $+$37.27B              &   102114.5$+$371420 &    -1.00 -1.00 -1.00 & 0.806  \\
SDSS                      &   102116.2$+$495040 &    -0.80 -0.80 -0.80 & 0.433  &
SDSS                      &   102130.7$+$141137 &                      & 0.510  \\
3C 241                    &   102154.5$+$215930 &    -0.81 -1.13 -1.40 & 1.617  &
4C $+$39.31               &   102255.2$+$390849 &    -0.98 -0.98 -0.98 & 0.923  \\
SDSS                      &   102330.3$+$081454 &     0.39  0.39  0.39 & 0.371  &
SDSS                      &   102359.7$+$325000 &    -0.02 -0.02 -0.02 & 0.418  \\
PKS                       &   102429.5$-$301303 &    -0.79 -0.79 -0.79 & 0.911  &
SDSS                      &   102500.3$+$104433 &                      & 0.493  \\
SDSS                      &   102454.4$+$490255 &                      & 0.355  &
*PKS                      &   102517.6$-$251619 &    -0.76 -0.81 -0.87 & 0.340  \\
*PKS                      &   102532.8$-$225327 &    -0.88 -0.88 -0.88 & 0.586  &
SDSS                      &   102538.0$+$441753 &    -0.52 -0.52 -0.52 & 0.305  \\
B3                        &   102709.9$+$390805 &    -1.00 -1.00 -1.00 & 0.338  &
2MASX                     &   102721.6$+$531902 &                      & 0.351  \\
SDSS                      &   102725.0$+$425830 &    -0.42 -0.42 -0.42 & 0.342  &
SDSS                      &   102758.3$+$082406 &    -0.14 -0.14 -0.14 & 0.430  \\
*PKS                      &   102757.5$-$271710 &    -0.76 -0.76 -0.76 & 0.720  &
PMN                       &   102802.7$-$293708 &    -0.99 -0.99 -0.99 & 0.960  \\
SDSS                      &   102831.3$+$055952 &                      & 0.304  &
PMN                       &   102834.1$-$023700 &     0.07  0.07  0.07 & 0.476  \\
4C $+$39.32               &   102844.3$+$384437 &    -0.64 -0.64 -0.64 & 0.361  &
SDSS                      &   102854.7$+$480937 &    -2.22 -2.22 -2.22 & 0.485  \\
PKS                       &   102859.4$-$202727 &    -0.91 -0.91 -0.91 & 0.566  &
SDSS                      &   102950.3$+$075545 &                      & 0.462  \\
SDSS                      &   103006.2$+$523638 &    -0.51 -0.51 -0.51 & 0.505  &
SDSS                      &   103013.2$+$471326 &    -0.68 -0.68 -0.68 & 0.361  \\
SDSS                      &   103027.7$+$610040 &    -0.72 -0.72 -0.72 & 0.375  &
*PKS                      &   103135.0$-$233922 &    -0.81 -0.81 -0.81 & 0.611  \\
SDSS                      &   103247.4$+$035948 &                      & 0.375  &
TXS                       &   103310.7$-$133954 &    -1.23 -1.23 -1.23 & 2.425  \\
3C 244.1                  &   103334.1$+$581436 &    -0.93 -0.93 -0.93 & 0.428  &
SDSS                      &   103425.8$+$040100 &                      & 0.374  \\
*4C $+$34.32              &   103435.1$+$334921 &    -0.90 -0.90 -0.90 & 1.832  &
SDSS                      &   103504.9$+$455657 &    -0.80 -0.80 -0.80 & 0.485  \\
SDSS                      &   103506.6$+$491655 &    -0.42 -0.42 -0.42 & 0.397  &
COINS                     &   103507.0$+$562847 &     0.51 -0.09 -0.60 & 0.450  \\
SDSS                      &   103515.0$-$002431 &                      & 0.559  &
2SLAQ                     &   103516.2$+$003241 &                      & 0.538  \\
SDSS                      &   103548.7$+$112407 &                      & 0.377  &
SDSS                      &   103544.4$+$113732 &                      & 0.322  \\
SDSS                      &   103600.8$+$100728 &                      & 0.326  &
*PKS                      &   103611.8$-$252512 &    -0.86 -0.86 -0.86 & 0.440  \\
B3                        &   103623.0$+$383131 &    -0.92 -0.92 -0.92 & 0.408  &
SDSS                      &   103628.9$+$072613 &                      & 0.302  \\
*PKS                      &   103723.8$-$290754 &    -0.82 -0.82 -0.82 & 1.276  &
SDSS                      &   103730.0$+$652929 &    -0.59 -0.59 -0.59 & 0.397  \\
SDSS                      &   103733.8$+$434946 &    -0.59 -0.59 -0.59 & 0.445  &
SDSS                      &   103812.9$+$071907 &                      & 0.453  \\
SDSS                      &   103822.0$+$431831 &    -1.21 -1.21 -1.21 & 0.439  &
SDSS                      &   103840.3$+$072605 &                      & 0.352  \\
SDSS                      &   103839.9$+$331201 &    -0.95 -0.89 -0.85 & 0.362  &
PKS                       &   103841.9$-$215109 &    -0.58 -0.58 -0.58 & 0.585  \\
MG2                       &   103842.4$+$203540 &    -1.04 -1.04 -1.04 & 0.696  &
SDSS                      &   103854.5$+$513938 &     0.63  0.63  0.63 & 0.470  \\
*2MASX                    &   103911.1$+$385114 &    -0.63 -0.63 -0.63 & 0.334  &
SDSS                      &   103924.7$+$091249 &     1.29  1.29  1.29 & 0.461  \\
SDSS                      &   104138.7$+$630615 &    -0.60 -0.60 -0.60 & 0.376  &
SDSS                      &   104152.2$+$112109 &                      & 0.325  \\
SDSS                      &   104208.8$+$325403 &    -0.06 -0.06 -0.06 & 0.519  &
*SDSS                     &   104238.1$+$304335 &    -0.89 -0.89 -0.89 & 0.710  \\
87GB                      &   104237.0$+$675023 &    -1.09 -1.09 -1.09 & 2.530  &
PKS                       &   104255.2$-$284917 &    -0.89 -0.89 -0.89 & 1.630  \\
SDSS                      &   104326.1$+$094712 &                      & 0.432  &
2MASX                     &   104342.5$+$331525 &                      & 0.302  \\
*B2                       &   104340.2$+$305258 &    -0.71 -0.71 -0.71 & 0.436  &
2MASX                     &   104402.3$+$401902 &    -0.54 -0.54 -0.54 & 0.346  \\
SDSS                      &   104417.7$+$121926 &                      & 0.303  &
*4C $+$39.33              &   104515.0$+$385638 &    -0.51 -0.80 -1.05 & 1.770  \\
SDSS                      &   104537.3$+$000117 &                      & 0.442  &
SWIRE                     &   104528.3$+$591327 &    -0.25 -0.25 -0.25 & 2.310  \\
PKS                       &   104530.7$-$215342 &    -1.07 -1.07 -1.07 & 1.060  &
4C $+$37.28               &   104611.9$+$365845 &    -1.06 -1.06 -1.06 & 0.789  \\
SDSS                      &   104610.6$+$522839 &                      & 0.452  &
2MASX                     &   104648.7$+$544804 &    -0.40 -0.40 -0.40 & 0.304  \\
SDSS                      &   104651.0$-$000115 &                      & 0.443  &
SDSS                      &   104655.8$+$063532 &                      & 0.502  \\
SDSS                      &   104700.2$+$111005 &                      & 0.402  &
SDSS                      &   104717.9$+$523223 &    -0.58 -0.58 -0.58 & 0.336  \\
SDSS                      &   104746.3$+$025919 &                      & 0.330  &
B2                        &   104812.3$+$334746 &    -0.98 -0.98 -0.98 & 1.820  \\
B3                        &   104832.4$+$444428 &    -1.07 -1.07 -1.07 & 2.571  &
6C                        &   104901.0$+$330948 &    -0.81 -0.81 -0.81 & 0.602  \\
SDSS                      &   104934.9$+$665615 &    -0.28 -0.28 -0.28 & 0.529  &
*B3                       &   104955.4$+$461912 &    -0.53 -0.53 -0.53 & 0.351  \\
SDSS                      &   104950.3$+$394423 &     0.03  0.03  0.03 & 0.332  &
2MASX                     &   105023.8$+$303916 &    -0.65 -0.65 -0.65 & 0.388  \\
SDSS                      &   105029.1$+$140400 &                      & 0.452  &
*PKS                      &   105042.4$-$273308 &    -0.72 -0.72 -0.72 & 1.558  \\
4C $+$00.38               &   105040.3$-$000352 &    -1.13 -1.13 -1.13 & 0.710  &
SDSS                      &   105112.3$-$011511 &                      & 0.387  \\
IRAS                      &   105118.5$+$371043 &    -0.73 -0.73 -0.73 & 0.356  &
PKS                       &   105132.1$-$202347 &    -0.94 -0.94 -0.94 & 1.116  \\
SDSS                      &   105149.4$+$514111 &    -0.46 -0.46 -0.46 & 0.495  &
SDSS                      &   105159.0$+$005045 &                      & 0.392  \\
SDSS                      &   105201.3$+$304848 &    -0.48 -0.48 -0.48 & 0.575  &
$[dZP97]$                 &   105206.4$+$574110 &                      & 0.462  \\
2EX                       &   105237.4$+$573104 &    -0.83 -0.83 -0.83 & 0.710  &
LOCK\_6                   &   105237.4$+$573104 &    -0.80 -0.80 -0.80 & 0.708  \\
B3                        &   105400.1$+$450805 &    -0.77 -0.77 -0.77 & 0.384  &
SDSS                      &   105411.6$+$442407 &    -0.83 -0.83 -0.83 & 0.536  \\
SDSS                      &   105542.1$+$490451 &     0.10  0.10  0.10 & 0.470  &
2MASX                     &   105602.0$+$545031 &    -0.50 -0.50 -0.50 & 0.316  \\
*SDSS                     &   105633.9$+$025952 &    -0.61 -0.61 -0.61 & 0.394  &
SDSS                      &   105651.0$+$043203 &                      & 0.373  \\
SDSS                      &   105707.1$+$450212 &    -0.68 -0.68 -0.68 & 0.496  &
6dF                       &   105727.9$-$403941 &    -0.45 -0.45 -0.45 & 0.399  \\
SDSS                      &   105735.8$+$023417 &                      & 0.348  &
B2                        &   105808.7$+$375421 &    -0.77 -0.77 -0.77 & 0.622  \\
SDSS                      &   105832.8$+$095032 &                      & 0.439  &
SDSS                      &   105836.7$+$072109 &                      & 0.391  \\
SDSS                      &   105840.8$+$072426 &                      & 0.320  &
3C 247                    &   105858.8$+$430123 &    -0.81 -0.81 -0.81 & 0.749  \\
B2                        &   105911.5$+$392501 &    -1.00 -1.00 -1.00 & 2.170  &
SDSS                      &   110030.7$+$404742 &    -0.82 -0.82 -0.82 & 0.446  \\
SDSS                      &   110042.9$+$142627 &                      & 0.438  &
SDSS                      &   110049.5$+$025425 &                      & 0.329  \\
7C                        &   110109.4$+$363430 &    -0.98 -0.98 -0.98 & 0.750  &
*B2                       &   110117.5$+$331647 &    -0.86 -0.86 -0.86 & 0.935  \\
B3                        &   110147.4$+$464911 &    -1.12 -1.12 -1.12 & 0.670  &
SDSS                      &   110210.9$+$472922 &    -0.81 -0.81 -0.81 & 0.376  \\
SDSS                      &   110224.8$+$041051 &                      & 0.342  &
SDSS                      &   110223.0$+$151431 &                      & 0.395  \\
SDSS                      &   110223.0$+$380123 &    -0.27 -0.27 -0.27 & 0.392  &
SDSS                      &   110240.0$+$341828 &    -0.47 -0.47 -0.47 & 0.416  \\
TXS                       &   110247.0$-$165134 &    -1.22 -1.22 -1.22 & 0.452  &
SDSS                      &   110245.8$+$602831 &    -0.31 -0.31 -0.31 & 2.111  \\
SDSS                      &   110256.0$+$111500 &    -0.92 -0.92 -0.92 & 0.475  &
SDSS                      &   110330.3$+$512656 &    -0.34 -0.34 -0.34 & 0.448  \\
SDSS                      &   110359.4$+$105723 &                      & 0.469  &
SDSS                      &   110437.5$+$033235 &                      & 0.493  \\
SDSS                      &   110521.1$+$100121 &                      & 0.397  &
SDSS                      &   110522.2$+$513902 &    -0.76 -0.76 -0.76 & 0.462  \\
*2MASX                    &   110524.2$+$594342 &    -0.74 -0.74 -0.74 & 0.359  &
6C                        &   110543.1$+$431325 &    -1.01 -1.01 -1.01 & 2.734  \\
SDSS                      &   110601.0$+$584941 &    -0.37 -0.37 -0.37 & 0.396  &
PKS                       &   110622.0$-$210901 &    -0.93 -0.93 -0.93 & 1.120  \\
SDSS                      &   110704.8$+$501038 &     0.43  0.00 -0.37 & 0.705  &
4C $+$08.34               &   110709.4$+$084133 &    -1.15 -1.15 -1.15 & 1.384  \\
SDSS                      &   110710.1$+$063630 &                      & 0.388  &
6dF                       &   110728.7$-$254023 &    -0.82 -0.82 -0.82 & 1.300  \\
2MASX                     &   110759.3$+$040921 &    -0.89 -0.89 -0.89 & 0.353  &
PMN                       &   110830.3$-$260506 &    -1.06 -1.06 -1.06 & 2.430  \\
SDSS                      &   110846.4$+$423112 &    -0.55 -0.55 -0.55 & 0.461  &
SDSS                      &   110858.8$+$483240 &    -0.46 -0.46 -0.46 & 0.453  \\
B2                        &   110928.8$+$374431 &    -0.35 -0.35 -0.35 & 2.290  &
PKS                       &   110948.8$-$230232 &    -1.16 -1.16 -1.16 & 2.000  \\
SDSS                      &   110943.0$+$123157 &                      & 0.417  &
4C $+$37.29               &   110949.8$+$373829 &    -0.85 -0.85 -0.85 & 0.346  \\
PKS                       &   111000.4$-$185849 &     0.35 -0.24 -0.75 & 0.497  &
SDSS                      &   111013.8$+$334709 &    -0.37 -0.37 -0.37 & 0.435  \\
PKS                       &   111012.7$-$220732 &    -0.89 -0.89 -0.89 & 1.500  &
SDSS                      &   111039.0$+$133518 &                      & 0.346  \\
SDSS                      &   111038.6$+$654017 &    -0.89 -0.89 -0.89 & 0.407  &
SDSS                      &   111106.2$+$133403 &     0.41  0.41  0.41 & 0.432  \\
SDSS                      &   111115.1$+$140130 &                      & 0.458  &
SDSS                      &   111114.0$+$501657 &    -0.52 -0.52 -0.52 & 0.317  \\
B2                        &   111119.7$+$394014 &    -0.78 -0.78 -0.78 & 0.590  &
SDSS                      &   111123.0$+$661729 &                      & 0.358  \\
3C 252                    &   111133.1$+$354042 &    -1.13 -1.13 -1.13 & 1.100  &
SDSS                      &   111200.4$+$493638 &    -0.54 -0.54 -0.54 & 0.538  \\
SDSS                      &   111212.8$+$105241 &                      & 0.337  &
TXS                       &   111223.9$-$294807 &    -1.39 -1.39 -1.39 & 3.090  \\
SDSS                      &   111311.5$+$141205 &                      & 0.354  &
SDSS                      &   111353.0$+$084921 &                      & 0.428  \\
2MASX                     &   111348.4$+$493559 &    -0.43 -0.43 -0.43 & 0.336  &
SDSS                      &   111425.8$+$573601 &    -0.54 -0.54 -0.54 & 0.385  \\
SDSS                      &   111431.7$+$031132 &                      & 0.461  &
*PKS                      &   111437.4$-$241223 &    -1.03 -1.03 -1.03 & 1.538  \\
SDSS                      &   111454.5$+$481736 &    -0.70 -0.70 -0.70 & 0.312  &
SDSS                      &   111458.8$+$352031 &     1.09  0.11 -0.73 & 0.415  \\
SDSS                      &   111507.4$+$521141 &                      & 0.482  &
SDSS                      &   111530.2$+$634038 &    -0.81 -0.81 -0.81 & 0.430  \\
MRC                       &   111614.5$-$180622 &    -1.01 -1.01 -1.01 & 2.239  &
SDSS                      &   111630.8$+$125049 &                      & 0.384  \\
SDSS                      &   111627.5$+$302334 &    -0.62 -0.62 -0.62 & 0.363  &
4C $+$34.34               &   111630.4$+$344224 &    -1.00 -1.00 -1.00 & 2.400  \\
SDSS                      &   111649.5$+$074925 &                      & 0.334  &
NVSS                      &   111718.7$+$075856 &                      & 0.577  \\
SDSS                      &   111719.4$+$673828 &    -0.46 -0.46 -0.46 & 0.513  &
SDSS                      &   111723.9$+$454406 &    -0.74 -0.74 -0.74 & 0.329  \\
*SDSS                     &   111811.4$+$375133 &    -0.52 -0.52 -0.52 & 0.331  &
SDSS                      &   111810.0$+$341802 &    -0.60 -0.60 -0.60 & 0.397  \\
SDSS                      &   111817.7$+$644110 &    -0.47 -0.47 -0.47 & 0.434  &
SDSS                      &   111832.8$-$004106 &                      & 0.365  \\
SDSS                      &   111854.4$+$424653 &    -0.72 -0.72 -0.72 & 0.382  &
SDSS                      &   111859.6$+$153018 &                      & 0.362  \\
2MASX                     &   111908.9$+$445536 &                      & 0.305  &
4C $+$14.41               &   112027.8$+$142055 &    -0.11 -0.50 -0.83 & 0.362  \\
SDSS                      &   112031.3$+$025313 &                      & 0.441  &
3C 256                    &   112043.0$+$232755 &    -0.99 -0.99 -0.99 & 1.819  \\
SDSS                      &   112114.0$+$371821 &    -0.51 -0.51 -0.51 & 0.336  &
B2                        &   112128.5$+$311628 &    -0.82 -0.82 -0.82 & 0.333  \\
SDSS                      &   112153.5$+$305233 &    -1.12 -1.12 -1.12 & 0.785  &
SDSS                      &   112218.0$+$151834 &                      & 0.434  \\
3C 257                    &   112309.2$+$053019 &    -0.92 -0.92 -0.92 & 2.474  &
TN                        &   112310.1$-$215406 &    -1.28 -1.28 -1.28 & 4.109  \\
SDSS                      &   112318.4$+$025022 &                      & 0.472  &
2MASX                     &   112324.5$+$151105 &                      & 0.341  \\
SDSS                      &   112330.9$+$310519 &    -0.85 -0.85 -0.85 & 0.310  &
2MASX                     &   112348.4$+$480131 &    -0.33 -0.33 -0.33 & 0.305  \\
*B2                       &   112355.8$+$314129 &    -1.26 -1.26 -1.26 & 3.217  &
SDSS                      &   112357.3$+$675222 &    -0.42 -0.42 -0.42 & 0.510  \\
SDSS                      &   112426.8$+$134409 &                      & 0.439  &
SDSS                      &   112445.1$+$440857 &    -0.73 -0.73 -0.73 & 0.435  \\
SDSS                      &   112508.8$+$031452 &     1.58  1.58  1.58 & 0.355  &
SDSS                      &   112520.0$+$321843 &    -0.50 -0.50 -0.50 & 0.460  \\
SDSS                      &   112607.3$+$125853 &                      & 0.451  &
SDSS                      &   112618.6$+$050043 &                      & 0.534  \\
87GB                      &   112631.4$+$263804 &    -0.75 -0.75 -0.75 & 0.341  &
4C $+$33.26               &   112623.7$+$334527 &    -0.23 -0.85 -1.38 & 1.230  \\
SDSS                      &   112648.6$+$520207 &    -0.59 -0.59 -0.59 & 0.321  &
4C $+$32.37               &   112810.7$+$321601 &    -0.82 -0.82 -0.82 & 0.950  \\
2MASX                     &   112833.0$+$324323 &     0.28 -0.18 -0.57 & 0.370  &
SDSS                      &   112834.3$+$353014 &    -0.97 -0.97 -0.97 & 0.402  \\
PKS                       &   112854.5$-$292127 &    -0.79 -0.79 -0.79 & 0.410  &
PKS                       &   112901.2$-$261024 &    -0.94 -0.94 -0.94 & 0.979  \\
*2MASX                    &   112919.0$+$480015 &    -0.84 -0.84 -0.84 & 0.344  &
SDSS                      &   112950.3$+$635133 &    -0.67 -0.67 -0.67 & 0.317  \\
2MASX                     &   112958.2$+$121400 &                      & 0.357  &
SDSS                      &   113007.0$+$311107 &    -0.54 -0.54 -0.54 & 0.383  \\
PMN                       &   113103.8$-$270518 &    -1.00 -1.00 -1.00 & 1.430  &
PKS                       &   113142.6$-$252029 &    -0.73 -0.73 -0.73 & 1.065  \\
*4C $+$05.51              &   113156.4$+$045549 &    -0.69 -0.69 -0.69 & 0.844  &
SDSS                      &   113201.2$+$442639 &    -0.77 -0.77 -0.77 & 0.367  \\
B2                        &   113233.7$+$345318 &    -0.66 -0.66 -0.66 & 0.971  &
4C $+$37.31               &   113235.6$+$365416 &    -0.91 -0.91 -0.91 & 1.060  \\
4C $+$34.35               &   113245.9$+$343934 &    -0.83 -0.83 -0.83 & 0.512  &
SDSS                      &   113311.0$+$033517 &    -0.61 -0.61 -0.61 & 0.349  \\
*SDSS                     &   113324.3$-$012745 &    -0.92 -0.92 -0.92 & 0.324  &
PKS                       &   113331.5$-$271523 &    -1.11 -1.11 -1.11 & 1.711  \\
SDSS                      &   113346.3$+$651038 &    -0.95 -0.95 -0.95 & 0.388  &
SDSS                      &   113403.7$+$084539 &                      & 0.335  \\
4C $+$43.22               &   113438.5$+$432801 &    -0.82 -0.82 -0.82 & 0.572  &
*4C $+$40.29              &   113445.8$+$404353 &    -1.06 -1.06 -1.06 & 1.301  \\
SDSS                      &   113503.6$+$320015 &    -0.82 -0.82 -0.82 & 0.511  &
B2                        &   113505.9$+$370841 &    -0.23 -0.81 -1.08 & 2.880  \\
2MASX                     &   113522.6$+$662941 &    -0.61 -0.61 -0.61 & 0.392  &
SDSS                      &   113557.6$+$653909 &    -0.90 -0.90 -0.90 & 0.376  \\
4C $+$14.43               &   113559.5$+$134623 &    -1.11 -1.11 -1.11 & 1.003  &
SDSS                      &   113614.4$+$410315 &    -1.09 -1.09 -1.09 & 0.525  \\
SDSS                      &   113618.0$+$675202 &                      & 0.324  &
B2                        &   113707.7$+$363953 &    -1.05 -1.05 -1.05 & 2.120  \\
*SDSS                     &   113729.5$+$555956 &    -0.77 -0.77 -0.77 & 0.303  &
SDSS                      &   113812.2$+$411353 &    -0.48 -0.48 -0.48 & 0.574  \\
*PMN                      &   113853.8$-$212346 &    -0.98 -0.98 -0.98 & 0.870  &
4C $+$42.33               &   113859.1$+$414839 &    -0.72 -0.72 -0.72 & 0.829  \\
SDSS                      &   113922.7$+$434545 &    -0.51 -0.51 -0.51 & 0.449  &
SDSS                      &   113933.3$+$131432 &                      & 0.355  \\
2MASX                     &   113956.5$+$394847 &    -0.60 -0.60 -0.60 & 0.404  &
SDSS                      &   114016.3$+$040541 &                      & 0.362  \\
SDSS                      &   114019.8$+$014916 &                      & 0.362  &
*B3                       &   114034.4$+$440548 &    -1.04 -1.04 -1.04 & 0.384  \\
Spiderweb                 &   114048.3$-$262911 &    -1.28 -1.28 -1.28 & 2.156  &
SDSS                      &   114053.7$+$410125 &    -0.65 -0.65 -0.65 & 0.346  \\
3C 262                    &   114108.3$+$011418 &    -0.74 -0.74 -0.74 & 0.443  &
PKS                       &   114134.5$-$285052 &    -0.79 -0.79 -0.79 & 0.850  \\
SDSS                      &   114151.0$+$370232 &    -0.78 -0.78 -0.78 & 0.403  &
SDSS                      &   114156.3$+$372016 &    -0.71 -0.71 -0.71 & 0.451  \\
%RC                       &   114220.1$+$045458 &    -0.85 -0.85 -0.85 & 0.605
MRC                       &   114223.7$+$133801 &    -0.74 -0.74 -0.74 & 1.279  &
SDSS                      &   114233.6$+$044815 &                      & 0.363  \\
PKS                       &   114234.9$-$114148 &    -1.11 -1.11 -1.11 & 1.935  &
SDSS                      &   114257.2$+$603711 &    -0.37 -0.37 -0.37 & 0.568  \\
SDSS                      &   114301.8$+$631557 &    -0.55 -0.55 -0.55 & 0.346  &
3C 263.1                  &   114325.1$+$220656 &    -0.90 -0.90 -0.90 & 0.824  \\
2MASX                     &   114338.0$+$422605 &    -0.67 -0.67 -0.67 & 0.361  &
4C $+$35.26               &   114351.1$+$350823 &    -1.03 -1.03 -1.03 & 1.781  \\
SDSS                      &   114453.3$+$374904 &    -0.76 -0.76 -0.76 & 0.422  &
SDSS                      &   114500.4$+$121856 &                      & 0.466  \\
2MASX                     &   114501.9$+$131312 &                      & 0.306  &
SDSS                      &   114504.0$+$660024 &    -1.12 -1.19 -1.26 & 0.382  \\
*3C 266                   &   114543.4$+$494608 &    -1.00 -1.00 -1.00 & 1.275  &
SDSS                      &   114537.3$+$053901 &                      & 0.373  \\
B2                        &   114538.4$+$364628 &    -0.87 -0.87 -0.87 & 1.955  &
4C $+$45.22               &   114615.2$+$452038 &    -1.10 -1.10 -1.10 & 0.762  \\
SDSS                      &   114628.5$+$483347 &    -0.35 -0.35 -0.35 & 0.545  &
SDSS                      &   114706.7$+$054019 &                      & 0.394  \\
B3                        &   114712.3$+$381926 &    -1.13 -1.13 -1.13 & 0.598  &
SDSS                      &   114717.1$+$432416 &    -0.35 -0.35 -0.35 & 0.307  \\
SDSS                      &   114727.7$+$310149 &    -0.33 -0.33 -0.33 & 0.473  &
SDSS                      &   114731.2$+$055840 &                      & 0.309  \\
SDSS                      &   114807.5$+$353916 &    -0.54 -0.54 -0.54 & 0.435  &
SDSS                      &   114810.6$+$540519 &    -0.26 -0.26 -0.26 & 0.436  \\
SDSS                      &   114838.7$+$411922 &    -0.52 -0.52 -0.52 & 0.388  &
4C $+$05.53               &   114847.7$+$045526 &    -1.01 -1.01 -1.01 & 0.420  \\
SDSS                      &   114914.7$+$315250 &                      & 0.313  &
SDSS                      &   114918.0$+$642910 &    -0.56 -0.56 -0.56 & 0.378  \\
*SDSS                     &   114952.0$+$581821 &    -0.90 -0.90 -0.90 & 0.444  &
SDSS                      &   114953.1$+$550101 &    -0.42 -0.42 -0.42 & 0.312  \\
3C 267                    &   114956.5$+$124719 &    -0.90 -0.90 -0.90 & 1.140  &
SDSS                      &   115104.2$+$155443 &    -1.07 -1.07 -1.07 & 0.577  \\
SDSS                      &   115122.2$+$491517 &                      & 0.439  &
*B2                       &   115158.6$+$314032 &    -1.00 -1.00 -1.00 & 0.508  \\
SDSS                      &   115229.3$+$460700 &    -1.06 -1.06 -1.06 & 0.324  &
SDSS                      &   115316.9$+$374850 &    -0.91 -0.91 -0.91 & 0.526  \\
SDSS                      &   115344.2$+$104919 &     0.57  0.57  0.57 & 0.432  &
4C $+$29.44               &   115412.9$+$291609 &    -0.90 -0.90 -0.90 & 0.329  \\
%RC                       &   115418.4$+$043730 &                      & 0.998
SDSS                      &   115437.7$+$092714 &                      & 0.494  &
SDSS                      &   115446.8$+$024117 &                      & 0.357  \\
SDSS                      &   115547.7$+$475227 &                      & 0.377  &
SDSS                      &   115616.0$+$571323 &    -0.67 -0.67 -0.67 & 0.487  \\
FBQS                      &   115709.5$+$282201 &                      & 0.301  &
SDSS                      &   115844.4$+$572951 &    -0.67 -0.67 -0.67 & 0.333  \\
B2                        &   115904.5$+$384007 &    -0.89 -0.89 -0.89 & 0.955  &
*SDSS                     &   115915.6$+$491727 &    -0.83 -0.83 -0.83 & 0.421  \\
B3                        &   115920.0$+$464545 &    -0.83 -0.83 -0.83 & 0.467  &
SDSS                      &   115930.5$+$615247 &    -0.48 -0.48 -0.48 & 0.410  \\
3C 268.1                  &   120020.1$+$730046 &    -0.69 -0.69 -0.69 & 0.970  &
4C $+$46.25               &   120031.2$+$454842 &    -0.32 -0.83 -1.25 & 0.743  \\
*B2                       &   120053.4$+$341655 &    -0.75 -0.75 -0.75 & 0.376  &
3C 268.2                  &   120059.1$+$313328 &    -0.89 -0.89 -0.89 & 0.362  \\
SDSS                      &   120117.6$+$400935 &    -0.60 -0.60 -0.60 & 0.442  &
2MASX                     &   120136.2$+$381213 &    -0.57 -0.57 -0.57 & 0.378  \\
B2                        &   120149.9$+$391911 &    -0.05 -0.49 -0.87 & 2.370  &
*B2                       &   120154.5$+$363454 &    -0.94 -0.94 -0.94 & 2.780  \\
SDSS                      &   120225.1$+$110751 &                      & 0.349  &
SDSS                      &   120240.5$+$080507 &                      & 0.628  \\
SDSS                      &   120327.6$+$500952 &    -0.81 -0.81 -0.81 & 0.348  &
B2                        &   120406.8$+$391218 &    -0.76 -0.76 -0.76 & 0.445  \\
SDSS                      &   120459.4$+$494021 &    -0.69 -0.69 -0.69 & 0.437  &
SDSS                      &   120515.7$+$572254 &    -0.22 -0.22 -0.22 & 0.585  \\
SDSS                      &   120530.8$+$473511 &    -0.41 -0.41 -0.41 & 0.493  &
SDSS                      &   120544.6$+$444340 &    -0.54 -0.54 -0.54 & 0.497  \\
3C 268.3                  &   120624.7$+$641337 &    -0.50 -0.80 -1.05 & 0.371  &
SDSS                      &   120647.9$+$515712 &    -1.26 -1.26 -1.26 & 0.345  \\
4C $+$37.33               &   120652.6$+$365144 &    -0.96 -0.96 -0.96 & 1.779  &
SDSS                      &   120658.0$+$052952 &    -0.28 -0.28 -0.28 & 0.791  \\
4C $+$40.30               &   120706.2$+$395439 &    -1.14 -1.14 -1.14 & 2.066  &
4C $+$35.27               &   120731.8$+$350306 &    -1.02 -1.02 -1.02 & 1.370  \\
SDSS                      &   120738.3$+$100902 &                      & 0.410  &
B3                        &   120747.0$+$451401 &    -0.83 -0.83 -0.83 & 0.428  \\
SDSS                      &   120809.3$+$650032 &    -0.62 -0.62 -0.62 & 0.395  &
SDSS                      &   120810.8$+$484128 &    -0.39 -0.39 -0.39 & 0.480  \\
SDSS                      &   120838.4$+$064605 &                      & 0.343  &
SDSS                      &   120838.5$+$664333 &    -0.51 -0.51 -0.51 & 0.343  \\
PKS                       &   120914.6$-$203239 &     0.41  0.41  0.41 & 0.404  &
SDSS                      &   120932.4$+$392908 &    -1.34 -1.34 -1.34 & 0.520  \\
KISSR                     &   120928.0$+$431651 &    -0.94 -0.94 -0.94 & 0.309  &
SDSS                      &   121001.0$+$153040 &                      & 0.427  \\
B2                        &   121009.3$+$382114 &    -0.91 -0.91 -0.91 & 0.790  &
SDSS                      &   121103.3$-$002005 &    -0.68 -0.68 -0.68 & 0.319  \\
SDSS                      &   121130.3$+$404743 &                      & 0.348  &
SDSS                      &   121136.4$+$505538 &    -0.93 -0.93 -0.93 & 0.487  \\
SDSS                      &   121203.1$+$460811 &    -0.83 -0.83 -0.83 & 0.477  &
SDSS                      &   121204.4$+$110106 &                      & 0.314  \\
SDSS                      &   121215.2$+$032334 &     0.64  0.64  0.64 & 0.400  &
SDSS                      &   121206.0$+$682511 &    -0.65 -0.65 -0.65 & 0.367  \\
SDSS                      &   121256.4$+$353832 &    -0.61 -0.61 -0.61 & 0.444  &
7C                        &   121258.0$+$250926 &    -0.61 -0.61 -0.61 & 0.397  \\
2MASX                     &   121311.8$+$141346 &                      & 0.317  &
SDSS                      &   121321.2$+$545904 &    -0.62 -0.62 -0.62 & 0.337  \\
SDSS                      &   121328.4$+$134124 &                      & 0.498  &
SDSS                      &   121341.3$+$515622 &    -0.95 -0.95 -0.95 & 0.432  \\
2MASX                     &   121334.8$+$502607 &    -0.38 -0.38 -0.38 & 0.302  &
SDSS                      &   121348.8$+$642520 &                      & 0.416  \\
PKS                       &   121356.9$-$001313 &    -0.70 -0.70 -0.70 & 0.321  &
*PKS                      &   121424.4$-$273049 &    -0.95 -0.95 -0.95 & 1.893  \\
SDSS                      &   121522.8$+$650259 &    -0.57 -0.57 -0.57 & 0.405  &
SDSS                      &   121508.9$+$350813 &    -0.50 -0.50 -0.50 & 0.883  \\
SDSS                      &   121518.0$+$545913 &    -0.09 -0.09 -0.09 & 0.338  &
SDSS                      &   121522.7$+$105632 &                      & 0.377  \\
SDSS                      &   121553.9$+$125734 &                      & 0.474  &
SDSS                      &   121623.1$+$360957 &    -0.48 -0.48 -0.48 & 0.576  \\
SDSS                      &   121637.2$+$672441 &    -1.01 -1.01 -1.01 & 0.362  &
SDSS                      &   121732.4$+$332254 &    -0.91 -0.91 -0.91 & 0.438  \\
SDSS                      &   121825.1$+$410957 &     0.02  0.02  0.02 & 0.361  &
B2                        &   121837.0$+$400045 &    -0.92 -0.92 -0.92 & 0.756  \\
SDSS                      &   121843.9$+$080437 &                      & 0.454  &
SDSS                      &   121912.0$+$505607 &    -1.24 -1.24 -1.24 & 0.470  \\
2MASX                     &   121900.7$+$505255 &    -1.41 -1.41 -1.41 & 0.385  &
4C $+$36.20               &   122009.8$+$362907 &    -0.77 -0.77 -0.77 & 1.200  \\
*PMN                      &   122021.1$-$275301 &    -1.15 -1.15 -1.15 & 1.899  &
SDSS                      &   122033.7$+$331112 &    -0.90 -0.90 -0.90 & 0.464  \\
SDSS                      &   122049.7$+$643432 &    -0.50 -0.50 -0.50 & 0.421  &
SDSS                      &   122050.6$+$095904 &                      & 0.481  \\
SDSS                      &   122055.7$+$140133 &                      & 0.371  &
SDSS                      &   122126.3$+$604050 &    -0.56 -0.56 -0.56 & 0.497  \\
SDSS                      &   122228.1$+$561355 &                      & 0.694  &
SDSS                      &   122306.5$+$062534 &                      & 0.539  \\
SDSS                      &   122352.7$+$500040 &    -0.23 -0.23 -0.23 & 0.481  &
SDSS                      &   122408.4$-$022313 &                      & 0.434  \\
*B2                       &   122409.8$+$283510 &    -0.69 -0.69 -0.69 & 0.400  &
4C $+$26.37               &   122433.5$+$261316 &    -0.83 -0.83 -0.83 & 0.687  \\
3C 272                    &   122428.5$+$420636 &    -0.91 -0.91 -0.91 & 0.944  &
SDSS                      &   122450.7$+$022755 &                      & 0.455  \\
SDSS                      &   122452.6$+$350041 &    -0.64 -0.64 -0.64 & 0.396  &
2MASX                     &   122557.8$+$433310 &    -0.51 -0.51 -0.51 & 0.320  \\
SDSS                      &   122643.4$+$461639 &    -0.56 -0.56 -0.56 & 0.400  &
SDSS                      &   122651.1$+$315030 &    -0.69 -0.69 -0.69 & 0.431  \\
*PMN                      &   122731.9$-$210526 &    -0.97 -0.97 -0.97 & 1.500  &
*B3                       &   122741.9$+$440041 &    -0.49 -0.89 -1.23 & 0.348  \\
SDSS                      &   122757.2$+$530513 &    -0.91 -0.91 -0.91 & 0.430  &
SDSS                      &   122810.2$+$552307 &    -0.37 -0.37 -0.37 & 0.350  \\
SDSS                      &   122924.2$+$570554 &                      & 0.355  &
SDSS                      &   122922.9$+$091552 &                      & 0.364  \\
2MASX                     &   122922.2$+$575641 &    -1.17 -1.17 -1.17 & 0.432  &
SDSS                      &   122920.8$+$442851 &    -0.82 -0.82 -0.82 & 0.486  \\
MG2                       &   122934.2$+$271156 &     0.09  0.09  0.09 & 0.490  &
B2                        &   123033.0$+$354054 &    -0.80 -0.80 -0.80 & 0.616  \\
PMN                       &   123052.7$-$165648 &    -1.09 -1.09 -1.09 & 1.127  &
SDSS                      &   123102.4$+$432842 &    -0.41 -0.41 -0.41 & 0.454  \\
SDSS                      &   123113.8$+$442559 &    -0.58 -0.58 -0.58 & 0.361  &
SDSS                      &   123140.1$+$134027 &                      & 0.341  \\
SDSS                      &   123152.3$+$552613 &    -0.81 -0.81 -0.81 & 0.418  &
4C $+$26.38               &   123223.6$+$260407 &    -1.20 -1.20 -1.20 & 2.608  \\
4C $+$34.37               &   123241.4$+$344250 &    -0.94 -0.94 -0.94 & 1.533  &
SDSS                      &   123259.9$+$400724 &    -0.69 -0.69 -0.69 & 0.412  \\
SDSS                      &   123423.4$+$571913 &    -0.50 -0.50 -0.50 & 0.315  &
*SDSS                     &   123438.9$+$391047 &    -0.12 -0.12 -0.12 & 0.584  \\
*B3                       &   123429.6$+$393035 &    -0.97 -0.97 -0.97 & 0.632  &
SDSS                      &   123449.2$+$031135 &                      & 0.410  \\
SDSS                      &   123444.3$+$363722 &     0.99  0.11 -0.65 & 0.308  &
*B3                       &   123456.3$+$401255 &    -0.71 -0.71 -0.71 & 0.488  \\
%RC                       &   123502.9$+$042340 &                      & 0.657
*4C $+$39.37              &   123504.7$+$392538 &    -1.29 -1.29 -1.29 & 3.220  &
3C 274.1                  &   123526.6$+$212035 &    -0.94 -0.94 -0.94 & 0.422  \\
CXOHDFN                   &   123538.3$+$621933 &    -0.75 -0.75 -0.75 & 1.222  &
SDSS                      &   123547.8$+$030754 &                      & 0.405  \\
SDSS                      &   123550.6$+$622758 &                      & 0.504  &
2MASX                     &   123620.4$+$431945 &    -0.59 -0.59 -0.59 & 0.311  \\
SDSS                      &   123630.8$+$470102 &    -0.61 -0.61 -0.61 & 0.307  &
SDSS                      &   123637.7$+$044435 &                      & 0.430  \\
%VLA                      &   123642.1$+$621331 &                      & 4.424
SDSS                      &   123652.4$+$060108 &                      & 0.547  &
SDSS                      &   123710.7$+$353245 &    -0.62 -0.62 -0.62 & 0.426  \\
SDSS                      &   123729.0$+$614453 &    -0.90 -0.90 -0.90 & 0.322  &
SDSS                      &   123747.8$+$470947 &    -0.56 -0.56 -0.56 & 0.308  \\
SDSS                      &   123820.7$+$605421 &                      & 0.341  &
SDSS                      &   123827.8$-$032726 &                      & 0.372  \\
SDSS                      &   123826.0$+$443137 &    -0.48 -0.48 -0.48 & 0.312  &
SDSS                      &   123828.8$+$512117 &    -0.50 -0.50 -0.50 & 0.339  \\
*SDSS                     &   123834.9$+$365517 &    -0.64 -0.64 -0.64 & 0.487  &
SDSS                      &   123835.3$+$503327 &                      & 0.350  \\
*4C $+$00.43              &   123910.3$+$001112 &    -0.79 -0.79 -0.79 & 0.428  &
2MASX                     &   123930.2$+$531146 &    -0.77 -0.77 -0.77 & 0.347  \\
SDSS                      &   123940.0$+$363122 &    -0.55 -0.55 -0.55 & 0.540  &
SDSS                      &   123953.0$+$422658 &    -0.60 -0.60 -0.60 & 0.422  \\
SDSS                      &   124025.4$+$154050 &                      & 0.504  &
SDSS                      &   124027.7$+$601941 &    -0.82 -0.82 -0.82 & 0.423  \\
*PKS                      &   124051.3$-$235429 &    -0.93 -0.93 -0.93 & 0.900  &
PMN                       &   124127.9$-$273613 &    -0.98 -0.98 -0.98 & 1.253  \\
SDSS                      &   124154.6$+$543236 &    -0.76 -0.76 -0.76 & 0.341  &
SDSS                      &   124158.8$+$472259 &    -0.45 -0.45 -0.45 & 0.519  \\
3C 275                    &   124219.6$-$044621 &    -0.86 -0.86 -0.86 & 0.480  &
2SLAQ                     &   124233.7$+$001147 &                      & 0.470  \\
SDSS                      &   124247.8$+$614540 &    -0.52 -0.52 -0.52 & 0.423  &
PKS                       &   124312.3$-$211213 &    -0.83 -0.83 -0.83 & 0.420  \\
SDSS                      &   124316.4$+$053310 &                      & 0.399  &
SDSS                      &   124317.9$+$460217 &    -0.74 -0.74 -0.74 & 0.580  \\
SDSS                      &   124327.5$+$333649 &    -0.68 -0.68 -0.68 & 0.397  &
SDSS                      &   124358.3$-$005845 &     0.03  0.03  0.03 & 0.409  \\
TXS                       &   124401.8$+$162328 &    -0.87 -0.87 -0.87 & 0.492  &
SDSS                      &   124429.7$+$475956 &    -0.82 -0.82 -0.82 & 0.352  \\
SDSS                      &   124512.6$+$545131 &    -0.11 -0.11 -0.11 & 0.340  &
SDSS                      &   124517.9$+$612153 &    -0.68 -0.68 -0.68 & 0.322  \\
4C $+$03.24               &   124538.3$+$032321 &    -1.24 -1.24 -1.24 & 3.570  &
SDSS                      &   124616.9$-$012920 &                      & 0.332  \\
SDSS                      &   124651.2$+$150914 &                      & 0.323  &
SDSS                      &   124712.4$+$033954 &                      & 0.439  \\
B2                        &   124748.0$+$340513 &    -0.76 -0.76 -0.76 & 0.409  &
SDSS                      &   124839.5$+$393512 &                      & 0.529  \\
PKS                       &   124905.1$-$232422 &    -0.58 -0.58 -0.58 & 0.680  &
SDSS                      &   124910.5$+$131146 &                      & 0.423  \\
SDSS                      &   124951.2$+$512826 &    -0.41 -0.41 -0.41 & 0.533  &
SDSS                      &   124953.5$+$044355 &                      & 0.385  \\
SDSS                      &   125001.7$+$052325 &                      & 0.353  &
MRC                       &   125100.0$+$110422 &    -1.05 -1.05 -1.05 & 2.322  \\
SDSS                      &   125108.6$+$145701 &                      & 0.307  &
SDSS                      &   125128.7$+$551009 &    -0.43 -0.43 -0.43 & 0.418  \\
3C 277                    &   125143.6$+$503425 &    -0.95 -0.95 -0.95 & 0.414  &
SDSS                      &   125146.0$-$012512 &                      & 0.419  \\
SDSS                      &   125149.4$+$154052 &                      & 0.670  &
SDSS                      &   125214.4$-$011522 &                      & 0.367  \\
SDSS                      &   125230.7$-$012017 &    -0.77 -0.77 -0.77 & 0.358  &
SDSS                      &   125320.0$+$661141 &    -0.11 -0.11 -0.11 & 0.326  \\
3C 277.2                  &   125333.0$+$154229 &    -0.90 -0.90 -0.90 & 0.766  &
*2MASX                    &   125508.8$+$650120 &    -0.80 -0.80 -0.80 & 0.314  \\
4C $+$43.26               &   125543.5$+$425826 &    -1.01 -1.01 -1.01 & 0.320  &
TOOT                      &   125555.8$+$355635 &    -0.56 -0.56 -0.56 & 0.471  \\
$B3^4$                    &   125639.4$+$471519 &    -0.55 -0.55 -0.55 & 0.404  &
3C 280                    &   125657.1$+$472020 &    -0.87 -0.87 -0.87 & 0.996  \\
SDSS                      &   125815.3$+$481226 &    -0.44 -0.44 -0.44 & 0.341  &
SDSS                      &   125817.0$+$044517 &                      & 0.354  \\
B2                        &   125930.0$+$361703 &    -1.03 -1.03 -1.03 & 1.000  &
*SDSS                     &   130001.0$+$502342 &    -0.63 -0.63 -0.63 & 0.421  \\
PMN                       &   130051.7$-$212622 &    -1.12 -1.12 -1.12 & 1.580  &
SDSS                      &   130107.7$+$555140 &    -0.38 -0.38 -0.38 & 0.383  \\
FIRST                     &   130123.3$+$284254 &     0.81  0.81  0.81 & 0.420  &
SDSS                      &   130128.1$+$605123 &    -0.76 -0.76 -0.76 & 0.326  \\
2MASX                     &   130201.9$+$460701 &    -0.96 -0.96 -0.96 & 0.345  &
PKS                       &   130152.5$-$202040 &    -1.11 -1.11 -1.11 & 1.580  \\
SDSS                      &   130152.8$+$555557 &    -0.74 -0.74 -0.74 & 0.584  &
SDSS                      &   130154.5$+$134716 &                      & 0.420  \\
SDSS                      &   130155.1$+$645749 &    -0.46 -0.46 -0.46 & 0.327  &
B2                        &   130310.3$+$333407 &    -0.78 -0.78 -0.78 & 0.565  \\
2MASX                     &   130310.6$+$574131 &    -0.40 -0.40 -0.40 & 0.328  &
PKS                       &   130311.8$-$771200 &    -1.19 -1.19 -1.19 & 0.580  \\
4C $+$38.35               &   130344.1$+$375613 &    -0.88 -0.88 -0.88 & 0.470  &
SDSS                      &   130431.1$+$603738 &    -0.61 -0.61 -0.61 & 0.332  \\
F2M                       &   130526.1$-$035440 &    -0.33 -0.33 -0.33 & 0.424  &
4C $+$09.45               &   130536.0$+$085514 &    -1.06 -1.06 -1.06 & 1.409  \\
SDSS                      &   130545.2$+$324919 &    -0.57 -0.57 -0.57 & 0.396  &
2MASX                     &   130610.5$+$624205 &    -0.81 -0.81 -0.81 & 0.320  \\
SDSS                      &   130643.6$+$494834 &    -1.13 -1.13 -1.13 & 0.341  &
SDSS                      &   130627.7$+$125227 &                      & 0.357  \\
SDSS                      &   130719.8$+$545435 &    -0.67 -0.67 -0.67 & 0.338  &
TOOT                      &   130727.1$+$363917 &    -0.73 -0.73 -0.73 & 0.583  \\
SDSS                      &   130734.9$+$442236 &    -0.42 -0.42 -0.42 & 0.352  &
SDSS                      &   130738.1$+$564704 &    -0.71 -0.71 -0.71 & 0.615  \\
SDSS                      &   130801.9$+$490552 &    -0.74 -0.74 -0.74 & 0.421  &
SDSS                      &   130825.6$+$440442 &    -0.64 -0.64 -0.64 & 0.379  \\
PKS                       &   130838.2$-$825935 &    -0.86 -0.86 -0.86 & 0.870  &
PKS                       &   130839.1$-$095033 &    -0.59 -0.59 -0.59 & 0.464  \\
SDSS                      &   130947.6$+$674921 &    -0.88 -0.88 -0.88 & 0.363  &
TONS12                    &   130953.9$+$335928 &    -0.48 -0.48 -0.48 & 0.464  \\
4C $+$00.46               &   130949.7$-$001238 &    -0.90 -0.95 -1.04 & 0.419  &
B3                        &   131057.0$+$445146 &    -0.76 -0.76 -0.76 & 0.391  \\
SDSS                      &   131112.7$+$021736 &                      & 0.624  &
SDSS                      &   131135.2$+$114453 &                      & 0.379  \\
3C 283                    &   131140.1$-$221704 &    -1.09 -1.09 -1.09 & 0.800  &
PKS                       &   131151.7$-$212239 &    -0.79 -0.79 -0.79 & 0.300  \\
PKS                       &   131223.8$-$294035 &    -0.75 -0.75 -0.75 & 0.670  &
SDSS                      &   131243.1$+$605515 &    -0.55 -0.55 -0.55 & 0.454  \\
B2                        &   131327.3$+$315523 &    -0.68 -0.73 -0.81 & 0.303  &
SDSS                      &   131333.5$+$594537 &    -0.69 -0.69 -0.69 & 0.391  \\
SDSS                      &   131412.4$+$615508 &    -0.71 -0.71 -0.71 & 0.324  &
SDSS                      &   131441.3$+$511303 &    -0.69 -0.69 -0.69 & 0.382  \\
SDSS                      &   131459.7$+$423804 &    -0.73 -0.73 -0.73 & 0.397  &
SDSS                      &   131522.5$+$474948 &    -0.18 -0.18 -0.18 & 0.378  \\
SDSS                      &   131554.8$+$031935 &                      & 0.450  &
4C $+$45.27               &   131612.1$+$450429 &    -0.78 -0.78 -0.78 & 1.544  \\
SDSS                      &   131630.9$+$484321 &    -0.66 -0.66 -0.66 & 0.347  &
B2                        &   131638.9$+$314957 &    -1.01 -1.01 -1.01 & 0.622  \\
SDSS                      &   131643.3$+$542646 &    -0.60 -0.60 -0.60 & 0.493  &
SDSS                      &   131701.6$+$030656 &                      & 0.448  \\
B2                        &   131943.4$+$390251 &    -0.89 -0.89 -0.89 & 0.838  &
SDSS                      &   132108.5$+$140827 &                      & 0.303  \\
SDSS                      &   132113.8$+$433022 &    -0.54 -0.54 -0.54 & 0.316  &
%RC                       &   132203.5$+$044847 &    -0.87 -0.87 -0.87 & 0.799
PKS                       &   132304.2$-$445234 &    -0.86 -0.86 -0.86 & 1.950  \\
SDSS                      &   132341.2$+$483019 &                      & 0.824  &
SDSS                      &   132359.1$+$472255 &    -0.76 -0.76 -0.76 & 0.380  \\
SDSS                      &   132400.8$+$473951 &    -0.64 -0.64 -0.64 & 0.352  &
SDSS                      &   132540.2$+$490956 &    -0.78 -0.78 -0.78 & 0.427  \\
SDSS                      &   132555.6$+$650732 &    -0.93 -0.93 -0.93 & 0.470  &
*SDSS                     &   132558.9$+$411500 &    -0.82 -0.36  0.04 & 0.310  \\
4C $+$32.44               &   132616.5$+$315410 &    -0.01 -0.36 -0.66 & 0.370  &
SDSS                      &   132651.2$+$404011 &                      & 0.385  \\
*PMN                      &   132654.7$-$263142 &    -0.98 -0.98 -0.98 & 2.280  &
SDSS                      &   132655.5$+$280822 &                      & 0.509  \\
SDSS                      &   132706.9$+$440652 &    -0.89 -0.89 -0.89 & 0.470  &
SDSS                      &   132741.7$+$631307 &    -0.64 -0.64 -0.64 & 0.445  \\
SDSS                      &   132747.7$+$481102 &    -0.63 -0.63 -0.63 & 0.404  &
SDSS                      &   132803.5$+$541528 &    -0.30 -0.30 -0.30 & 0.317  \\
SDSS                      &   132820.0$+$662937 &    -0.46 -0.46 -0.46 & 0.412  &
2MASX                     &   132815.9$+$481807 &    -0.70 -0.70 -0.70 & 0.328  \\
SDSS                      &   132822.2$+$050932 &                      & 0.414  &
OP                        &   132837.7$-$223131 &    -0.96 -0.96 -0.96 & 0.400  \\
PKS                       &   132840.2$-$255801 &    -0.87 -0.87 -0.87 & 0.620  &
SDSS                      &   132931.3$+$524307 &    -0.26 -0.26 -0.26 & 0.411  \\
SDSS                      &   133022.9$+$311904 &                      & 0.332  &
SDSS                      &   133032.6$+$473053 &    -0.49 -0.49 -0.49 & 0.326  \\
SDSS                      &   133053.7$+$401729 &    -0.62 -0.62 -0.62 & 0.421  &
2MASX                     &   133129.7$+$542630 &    -0.83 -0.83 -0.83 & 0.383  \\
*TXS                      &   133146.6$-$194726 &    -1.26 -1.26 -1.26 & 0.980  &
2MASX                     &   133211.8$+$595841 &    -0.55 -0.55 -0.55 & 0.320  \\
SDSS                      &   133257.1$+$671724 &                      & 0.484  &
*FIRST                    &   133321.2$+$303735 &    -1.91 -1.91 -1.91 & 1.213  \\
B2                        &   133328.9$+$375559 &    -1.00 -1.00 -1.00 & 0.385  &
SDSS                      &   133344.4$+$043050 &                      & 0.431  \\
SDSS                      &   133349.6$+$422015 &    -0.48 -0.48 -0.48 & 0.461  &
2MASX                     &   133405.8$+$531506 &    -0.57 -0.57 -0.57 & 0.351  \\
SDSS                      &   133415.3$+$500319 &    -0.82 -0.82 -0.82 & 0.436  &
SDSS                      &   133450.4$+$462742 &    -0.58 -0.58 -0.58 & 0.429  \\
SDSS                      &   133520.5$+$473912 &    -0.63 -0.63 -0.63 & 0.418  &
2MASX                     &   133534.4$+$480739 &    -0.75 -0.75 -0.75 & 0.302  \\
SDSS                      &   133723.7$+$475135 &    -0.37 -0.37 -0.37 & 0.393  &
*B3                       &   133730.6$+$462119 &    -0.76 -0.76 -0.76 & 0.315  \\
SDSS                      &   133808.4$+$571809 &    -0.60 -0.60 -0.60 & 0.560  &
*B2                       &   133815.0$+$353207 &    -1.12 -1.12 -1.12 & 2.769  \\
TN                        &   133826.1$-$194231 &    -1.15 -1.15 -1.15 & 4.110  &
PKS                       &   133841.2$+$000248 &    -0.93 -0.93 -0.93 & 1.236  \\
SDSS                      &   134109.0$+$124936 &                      & 0.359  &
2SLAQ                     &   134133.1$-$004033 &                      & 0.596  \\
SDSS                      &   134136.7$+$630442 &    -0.97 -0.97 -0.97 & 0.319  &
SDSS                      &   134248.0$+$275051 &                      & 0.377  \\
SDSS                      &   134338.5$+$110538 &                      & 0.384  &
2MASX                     &   134359.5$+$400029 &    -0.46 -0.45 -0.44 & 0.370  \\
PKS                       &   134413.7$+$001639 &    -0.62 -0.62 -0.62 & 0.449  &
3C 289                    &   134526.4$+$494633 &    -0.92 -0.92 -0.92 & 0.967  \\
SDSS                      &   134546.1$+$491341 &    -0.85 -0.85 -0.85 & 0.338  &
$PKS^1$                   &   134551.5$-$301505 &    -0.61 -0.61 -0.61 & 1.132  \\
*2SLAQ                    &   134620.1$-$003349 &    -0.60 -0.60 -0.60 & 0.541  &
*PKS                      &   134701.5$-$080324 &    -0.93 -0.93 -0.93 & 0.384  \\
NVSS                      &   134719.3$-$115227 &    -0.12 -0.12 -0.12 & 0.402  &
PKS                       &   134731.7$-$215644 &    -0.81 -0.81 -0.81 & 0.330  \\
4C $+$24.28               &   134814.8$+$241552 &    -1.20 -1.20 -1.20 & 2.879  &
SDSS                      &   134815.6$+$501300 &    -0.70 -0.70 -0.70 & 0.396  \\
SDSS                      &   134913.7$+$025828 &                      & 0.476  &
SDSS                      &   134910.4$+$542118 &    -0.50 -0.50 -0.50 & 0.406  \\
SDSS                      &   134934.5$+$654535 &    -0.54 -0.54 -0.54 & 0.402  &
SDSS                      &   134930.5$+$393727 &    -0.85 -0.85 -0.85 & 0.758  \\
87GB                      &   135013.6$+$712547 &     0.30  0.30  0.30 & 0.487  &
*PKS                      &   135014.1$-$220441 &    -0.21 -0.40 -0.68 & 0.700  \\
3C 292                    &   135041.8$+$642931 &    -0.83 -0.83 -0.83 & 0.710  &
SDSS                      &   135104.6$+$391924 &    -0.38 -0.38 -0.38 & 0.408  \\
SDSS                      &   135118.2$+$364833 &    -0.22 -0.22 -0.22 & 0.408  &
SDSS                      &   135224.4$+$580259 &    -0.31 -0.31 -0.31 & 0.357  \\
4C $+$43.31               &   135228.5$+$425923 &    -1.33 -1.33 -1.33 & 2.149  &
4C $+$11.4$6^1$           &   135256.4$+$110707 &    -0.16 -0.83 -1.40 & 0.891  \\
SDSS                      &   135301.3$+$601036 &    -0.23 -0.23 -0.23 & 0.357  &
*MG2                      &   135356.5$+$293308 &    -0.79 -0.44 -0.14 & 0.971  \\
3C 293.1                  &   135441.0$+$161450 &    -1.14 -1.14 -1.14 & 0.709  &
SDSS                      &   135448.2$+$421819 &    -0.64 -0.64 -0.64 & 0.395  \\
SDSS                      &   135457.9$+$495506 &    -0.42 -0.42 -0.42 & 0.315  &
SDSS                      &   135502.6$+$025752 &                      & 0.400  \\
SDSS                      &   135530.3$+$551846 &    -1.13 -1.13 -1.13 & 0.585  &
SDSS                      &   135543.6$+$572210 &    -0.24 -0.24 -0.24 & 0.445  \\
*2MASX                    &   135604.6$+$120759 &    -1.10 -1.10 -1.10 & 0.349  &
SDSS                      &   135557.3$+$611648 &    -1.53 -1.42 -1.32 & 0.322  \\
SDSS                      &   135619.5$+$545027 &    -0.28 -0.28 -0.28 & 0.491  &
SDSS                      &   135651.1$+$570911 &    -0.53 -0.53 -0.53 & 0.433  \\
SDSS                      &   135645.9$-$011147 &                      & 0.396  &
SDSS                      &   135642.8$+$425157 &    -0.62 -0.62 -0.62 & 0.510  \\
4C $+$01.39               &   135701.5$+$010439 &    -0.80 -0.80 -0.80 & 0.819  &
87G$B^1$                  &   135730.5$+$480741 &    -0.80 -0.80 -0.80 & 0.383  \\
B3                        &   135740.6$+$435400 &     0.81  0.13 -0.45 & 0.646  &
SDSS                      &   135743.9$+$102822 &                      & 0.389  \\
SDSS                      &   135849.1$+$043407 &                      & 0.500  &
2MASX                     &   135901.9$+$484511 &    -1.12 -1.12 -1.12 & 0.315  \\
SDSS                      &   135852.1$+$663941 &    -0.50 -0.50 -0.50 & 0.434  &
SDSS                      &   135935.4$+$120443 &                      & 0.364  \\
*4C $+$00.48              &   140021.3$+$003020 &    -1.12 -1.12 -1.12 & 2.673  &
4C $+$62.22               &   140028.6$+$621039 &     0.46 -0.41 -0.82 & 0.431  \\
SDSS                      &   140033.0$+$384808 &    -0.23 -0.23 -0.23 & 0.355  &
PMN                       &   140118.5$+$092121 &    -0.94 -0.94 -0.94 & 2.093  \\
B3                        &   140133.7$+$414216 &    -0.93 -0.93 -0.93 & 1.640  &
*PMN                      &   140134.3$-$214207 &    -1.06 -1.06 -1.06 & 0.500  \\
SDSS                      &   140138.7$+$361122 &     0.18 -0.08 -0.31 & 0.507  &
SDSS                      &   140141.6$+$424827 &    -0.65 -0.65 -0.65 & 0.508  \\
2MASX                     &   140159.9$+$524033 &    -0.21 -0.21 -0.21 & 0.334  &
PKS                       &   140208.6$-$151010 &    -1.04 -1.04 -1.04 & 0.739  \\
2SLAQ                     &   140233.0$+$001307 &                      & 0.473  &
SDSS                      &   140311.8$+$385201 &    -0.94 -0.94 -0.94 & 0.481  \\
*B3                       &   140416.3$+$411749 &    -0.10 -0.45 -0.75 & 0.360  &
PKS                       &   140459.0$-$253539 &    -0.95 -0.95 -0.95 & 0.740  \\
SDSS                      &   140642.7$+$530834 &                      & 0.458  &
SDSS                      &   140636.3$+$650622 &    -0.53 -0.53 -0.53 & 0.332  \\
2MASX                     &   140641.7$+$602222 &    -0.81 -0.81 -0.81 & 0.307  &
3C 294                    &   140644.0$+$341125 &    -1.20 -1.20 -1.20 & 1.779  \\
SDSS                      &   140649.8$+$363857 &    -0.77 -0.77 -0.77 & 0.387  &
SDSS                      &   140721.7$+$550505 &    -0.54 -0.54 -0.54 & 0.327  \\
SDSS                      &   140734.3$+$624053 &    -0.28 -0.28 -0.28 & 0.386  &
SDSS                      &   140759.6$+$134402 &                      & 0.445  \\
SDSS                      &   140804.1$+$503021 &    -0.50 -0.50 -0.50 & 0.344  &
SDSS                      &   140828.9$-$011512 &                      & 0.466  \\
SUMSS                     &   140915.8$-$422856 &    -0.07 -0.07 -0.07 & 0.338  &
SDSS                      &   140928.0$+$434654 &    -0.59 -0.59 -0.59 & 0.301  \\
2MASX                     &   140936.2$+$540752 &    -0.66 -0.66 -0.66 & 0.335  &
SDSS                      &   140949.5$+$535655 &    -0.47 -0.47 -0.47 & 0.458  \\
SDSS                      &   141010.0$+$514004 &    -0.90 -0.90 -0.90 & 0.476  &
SDSS                      &   141018.4$+$593625 &    -0.80 -0.80 -0.80 & 0.318  \\
SDSS                      &   141105.4$+$034703 &                      & 0.317  &
2MASX                     &   141105.1$+$581306 &    -0.69 -0.69 -0.69 & 0.321  \\
3C 295                    &   141120.6$+$521209 &    -0.51 -0.92 -1.26 & 0.464  &
SDSS                      &   141140.9$+$012654 &                      & 0.469  \\
SDSS                      &   141146.5$+$132851 &                      & 0.333  &
SDSS                      &   141208.7$+$611709 &    -0.57 -0.57 -0.57 & 0.305  \\
SDSS                      &   141209.5$+$503728 &    -0.56 -0.56 -0.56 & 0.437  &
SDSS                      &   141223.5$-$022115 &                      & 0.492  \\
B3                        &   141244.1$+$421258 &    -1.01 -1.01 -1.01 & 0.800  &
4C $-$00.54               &   141315.1$-$002300 &    -1.10 -1.10 -1.10 & 2.363  \\
*4C $-$05.60              &   141348.5$-$055956 &    -0.99 -0.99 -0.99 & 1.094  &
SDSS                      &   141357.6$+$031458 &     0.98  0.98  0.98 & 0.376  \\
PMN                       &   141422.9$-$192757 &    -1.12 -1.12 -1.12 & 0.477  &
SDSS                      &   141552.6$+$510859 &    -0.70 -0.70 -0.70 & 0.544  \\
SDSS                      &   141611.5$+$565430 &    -0.22 -0.22 -0.22 & 0.458  &
CFDF                      &   141622.7$+$521916 &    -0.92 -0.92 -0.92 & 1.600  \\
PKS                       &   141641.0$-$214616 &    -1.07 -1.07 -1.07 & 1.116  &
SDSS                      &   141648.5$+$413423 &    -0.40 -0.40 -0.40 & 0.420  \\
SDSS                      &   141652.8$+$120227 &                      & 0.334  &
SDSS                      &   141740.3$+$465228 &    -0.80 -0.80 -0.80 & 0.480  \\
SDSS                      &   141822.0$+$033646 &                      & 0.392  &
SDSS                      &   141925.1$+$630714 &    -0.60 -0.60 -0.60 & 0.325  \\
SDSS                      &   141945.9$+$512837 &                      & 0.473  &
SDSS                      &   142056.8$+$531308 &    -1.07 -1.07 -1.07 & 0.742  \\
SDSS                      &   142104.2$+$050845 &    -0.74 -0.74 -0.74 & 0.455  &
3C 299                    &   142105.6$+$414448 &    -0.13 -0.13 -0.13 & 0.367  \\
SDSS                      &   142116.3$+$023742 &                      & 0.403  &
EGS06                     &   142118.4$+$530329 &    -0.99 -0.99 -0.99 & 0.973  \\
B3                        &   142123.5$+$393332 &    -0.45 -0.45 -0.45 & 0.330  &
2MASX                     &   142136.9$+$610025 &    -0.80 -0.80 -0.80 & 0.309  \\
2MASX                     &   142328.8$+$493356 &    -0.43 -0.43 -0.43 & 0.327  &
$VIPS^3$                  &   142438.1$+$225601 &     4.06  1.11 -0.28 & 3.538  \\
SDSS                      &   142451.6$+$040708 &    -0.93 -0.93 -0.93 & 0.595  &
SDSS                      &   142503.7$+$033904 &                      & 0.438  \\
PKS                       &   142529.1$-$295956 &    -0.88 -0.88 -0.88 & 1.632  &
SDSS                      &   142536.2$+$533542 &    -0.58 -0.58 -0.58 & 0.411  \\
SDSS                      &   142547.4$+$515452 &    -0.46 -0.46 -0.46 & 0.577  &
SDSS                      &   142555.1$+$093513 &                      & 0.482  \\
SDSS                      &   142653.8$+$242714 &    -0.89 -0.89 -0.89 & 0.456  &
SDSS                      &   142746.0$+$473108 &    -0.66 -0.66 -0.66 & 0.543  \\
*3C 300.1                 &   142831.3$-$012408 &    -0.78 -0.78 -0.78 & 1.159  &
*PKS                      &   142841.6$-$150227 &    -1.05 -1.05 -1.05 & 2.349  \\
SDSS                      &   143047.1$+$561206 &    -0.64 -0.64 -0.64 & 0.459  &
SDSS                      &   143105.0$+$570203 &    -0.64 -0.64 -0.64 & 0.343  \\
SDSS                      &   143110.4$+$511833 &    -0.69 -0.69 -0.69 & 0.458  &
SDSS                      &   143123.0$+$555121 &    -0.25 -0.25 -0.25 & 0.508  \\
SDSS                      &   143125.7$+$505004 &    -0.71 -0.66 -0.61 & 0.337  &
SDSS                      &   143141.5$+$532824 &    -0.77 -0.77 -0.77 & 0.431  \\
SDSS                      &   143240.1$+$491537 &    -0.61 -0.61 -0.61 & 0.448  &
SDSS                      &   143335.4$+$421129 &    -0.27 -0.27 -0.27 & 0.437  \\
SDSS                      &   143345.0$+$533159 &     0.14  0.14  0.14 & 0.553  &
2SLAQ                     &   143351.9$+$003723 &    -0.74 -0.74 -0.74 & 0.503  \\
SDSS                      &   143414.2$+$445553 &    -0.92 -0.92 -0.92 & 0.435  &
SDSS                      &   143420.7$+$390859 &    -0.56 -0.56 -0.56 & 0.341  \\
SDSS                      &   143447.6$+$102047 &                      & 0.326  &
SDSS                      &   143447.1$+$380513 &    -0.77 -0.77 -0.77 & 0.356  \\
*PKS                      &   143539.9$-$041455 &    -0.26 -0.58 -1.06 & 0.795  &
*SDSS                     &   143627.1$+$412933 &    -1.40 -0.22  0.78 & 0.403  \\
8C                        &   143637.3$+$631913 &    -0.99 -1.50 -1.93 & 4.261  &
SDSS                      &   143631.3$+$431125 &    -0.67 -0.67 -0.67 & 0.377  \\
*SDSS                     &   143849.4$+$341554 &    -0.62 -0.68 -0.76 & 0.341  &
MRC                       &   143905.0$+$153119 &    -1.02 -1.02 -1.02 & 2.538  \\
SDSS                      &   143859.2$+$330932 &    -0.52 -0.52 -0.52 & 0.420  &
SDSS                      &   143858.6$+$595709 &    -0.60 -0.60 -0.60 & 0.321  \\
SDSS                      &   143947.1$+$421317 &     0.01  0.01  0.01 & 0.427  &
SDSS                      &   143956.5$+$325025 &    -1.30 -1.23 -1.17 & 0.418  \\
SDSS                      &   143959.5$+$383232 &    -0.57 -0.57 -0.57 & 0.350  &
SDSS                      &   144024.8$+$334031 &                      & 0.351  \\
SDSS                      &   144040.6$-$011412 &                      & 0.323  &
SDSS                      &   144057.0$+$463647 &    -1.14 -1.14 -1.14 & 0.839  \\
SDSS                      &   144117.1$+$103453 &                      & 0.437  &
SDSS                      &   144124.1$+$045557 &                      & 0.399  \\
SDSS                      &   144126.0$+$585433 &    -0.63 -0.63 -0.63 & 0.306  &
*SDSS                     &   144136.7$+$574623 &    -0.79 -0.79 -0.79 & 0.358  \\
SDSS                      &   144138.8$+$603102 &    -0.62 -0.62 -0.62 & 0.416  &
SDSS                      &   144304.5$+$021419 &    -0.50 -0.50 -0.50 & 0.372  \\
SDSS                      &   144316.8$+$390351 &    -0.34 -0.34 -0.34 & 0.330  &
SDSS                      &   144329.9$+$364807 &    -0.68 -0.68 -0.68 & 0.630  \\
SDSS                      &   144344.6$+$532751 &    -0.58 -0.58 -0.58 & 0.702  &
*2MASX                    &   144419.7$+$585436 &    -0.92 -0.92 -0.92 & 0.355  \\
SDSS                      &   144502.0$+$030839 &                      & 0.328  &
87GB[BWE91]               &   144527.1$+$305129 &    -1.02 -0.15  0.59 & 0.420  \\
%RC                       &   144617.8$+$050741 &    -0.77 -0.77 -0.77 & 0.273
SDSS                      &   144632.6$+$412730 &    -0.48 -0.48 -0.48 & 0.638  &
*MRC                      &   144648.4$-$200338 &    -1.26 -1.26 -1.26 & 0.753  \\
B3                        &   144704.5$+$400722 &    -0.79 -0.39 -0.21 & 0.420  &
3C 305.1                  &   144709.5$+$765622 &    -0.94 -0.94 -0.94 & 1.132  \\
PKS                       &   144719.9$-$340919 &    -0.21 -0.40 -0.68 & 0.851  &
SDSS                      &   144828.9$+$365310 &    -0.38 -0.38 -0.38 & 0.405  \\
4C $+$00.52               &   144839.9$+$001817 &    -0.72 -0.72 -0.72 & 0.438  &
*4C $+$04.48              &   144850.3$+$040220 &    -0.43 -0.43 -0.43 & 0.871  \\
SDSS                      &   144949.7$+$375123 &    -0.76 -0.76 -0.76 & 0.310  &
2SLAQ                     &   144948.5$+$002901 &                      & 0.585  \\
SDSS                      &   145001.7$+$422219 &    -0.61 -0.61 -0.61 & 0.338  &
SDSS                      &   145111.5$+$594402 &    -0.52 -0.52 -0.52 & 0.310  \\
SDSS                      &   145117.0$+$503644 &    -1.00 -1.00 -1.00 & 0.398  &
$*[WB92]$                 &   145133.6$+$335743 &    -0.91 -0.91 -0.91 & 0.325  \\
SDSS                      &   145158.5$+$594303 &    -0.55 -0.55 -0.55 & 0.367  &
4C $-$00.57               &   145224.7$-$003715 &    -1.08 -1.08 -1.08 & 1.466  \\
2SLAQ                     &   145330.4$-$002354 &                      & 0.587  &
SDSS                      &   145335.9$-$010334 &                      & 0.520  \\
SDSS                      &   145338.5$+$035933 &    -0.59 -0.59 -0.59 & 0.370  &
SDSS                      &   145428.0$+$005132 &                      & 0.404  \\
SDSS                      &   145439.3$+$433259 &                      & 0.491  &
3C 306.1                  &   145501.4$-$042101 &    -0.95 -0.95 -0.95 & 0.441  \\
SDSS                      &   145552.1$+$381034 &    -0.55 -0.55 -0.55 & 0.422  &
2MASX                     &   145557.1$+$592302 &    -1.08 -1.08 -1.08 & 0.308  \\
SDSS                      &   145625.8$+$505342 &    -0.56 -0.56 -0.56 & 0.427  &
2MASX                     &   145627.1$+$441936 &    -0.41 -0.41 -0.41 & 0.360  \\
SDSS                      &   145635.9$+$411932 &    -0.96 -0.96 -0.96 & 0.462  &
SDSS                      &   145645.8$-$024052 &                      & 0.830  \\
2MASX                     &   145711.1$+$623156 &    -0.64 -0.64 -0.64 & 0.327  &
2SLAQ                     &   145727.3$-$010150 &                      & 0.536  \\
4C $+$42.40               &   145740.7$+$415842 &    -0.75 -0.75 -0.75 & 0.875  &
PMN                       &   145754.0$-$212458 &    -0.79 -0.79 -0.79 & 0.319  \\
SDSS                      &   145942.0$-$015009 &                      & 0.552  &
SDSS                      &   150017.2$+$543607 &    -0.82 -0.82 -0.82 & 0.384  \\
B3                        &   150030.0$+$430951 &    -0.81 -0.81 -0.81 & 0.927  &
SDSS                      &   150049.5$+$041955 &                      & 0.309  \\
B3                        &   150102.6$+$394200 &    -0.84 -0.84 -0.84 & 0.355  &
2MASX                     &   150117.9$+$545518 &    -0.77 -0.77 -0.77 & 0.339  \\
*B2                       &   150119.1$+$372742 &    -0.77 -0.77 -0.77 & 0.340  &
*B3                       &   150158.9$+$421144 &    -0.73 -0.73 -0.73 & 0.542  \\
SDSS                      &   150221.8$+$552001 &    -0.82 -0.82 -0.82 & 0.327  &
SDSS                      &   150229.8$+$370446 &    -0.66 -0.66 -0.66 & 0.560  \\
B2                        &   150228.9$+$394728 &    -0.54 -0.83 -1.08 & 0.573  &
SDSS                      &   150236.5$+$004938 &                      & 0.598  \\
*B3                       &   150324.5$+$452844 &    -0.51 -0.68 -0.93 & 0.521  &
SDSS                      &   150324.7$+$433105 &    -0.74 -0.74 -0.74 & 0.439  \\
SDSS                      &   150331.7$-$005841 &                      & 0.444  &
SDSS                      &   150401.5$+$453147 &    -0.60 -0.60 -0.60 & 0.492  \\
SDSS                      &   150421.0$+$605218 &    -0.17 -0.17 -0.17 & 0.532  &
SDSS                      &   150451.2$+$543840 &    -0.49 -0.49 -0.49 & 0.621  \\
*SDSS                     &   150506.8$+$022928 &                      & 0.807  &
4C $+$03.31               &   150506.5$+$034711 &    -1.16 -1.16 -1.16 & 1.652  \\
SDSS                      &   150510.6$+$442934 &    -0.86 -0.86 -0.86 & 0.565  &
B3                        &   150545.9$+$460858 &    -0.79 -0.79 -0.79 & 0.530  \\
PKS                       &   150603.0$-$091912 &     0.87 -0.59 -1.28 & 1.486  &
SDSS                      &   150608.4$+$600217 &    -1.03 -1.03 -1.03 & 0.519  \\
B2                        &   150609.5$+$373051 &    -0.15 -0.15 -0.15 & 0.671  &
SDSS                      &   150609.6$+$505345 &    -0.90 -0.90 -0.90 & 0.411  \\
SDSS                      &   150617.6$+$433414 &    -0.62 -0.62 -0.62 & 0.470  &
SDSS                      &   150728.9$+$031423 &                      & 0.409  \\
2MASX                     &   150803.7$+$591408 &    -0.40 -0.40 -0.40 & 0.368  &
SDSS                      &   150807.5$+$524126 &    -0.39 -0.39 -0.39 & 0.335  \\
SDSS                      &   150826.6$+$014646 &                      & 0.507  &
SDSS                      &   150831.3$+$601404 &    -0.81 -0.81 -0.81 & 0.337  \\
SDSS                      &   150851.9$+$010135 &                      & 0.304  &
SDSS                      &   150902.8$+$011823 &                      & 0.302  \\
*B3                       &   150919.3$+$452350 &    -0.74 -0.74 -0.74 & 0.499  &
SDSS                      &   150933.0$+$420956 &    -0.56 -0.56 -0.56 & 0.372  \\
2MASX                     &   150948.0$+$595037 &    -0.69 -0.69 -0.69 & 0.301  &
2MASX                     &   151011.8$-$010711 &                      & 0.365  \\
%RC                       &   151013.1$+$043932 &    -0.76 -0.76 -0.76 & 0.870
3C 313                    &   151100.0$+$075150 &    -0.89 -0.92 -0.93 & 0.461  &
2MASX                     &   151112.0$+$524653 &    -0.66 -0.66 -0.66 & 0.300  \\
SDSS                      &   151206.6$+$454806 &    -0.85 -0.85 -0.85 & 0.565  &
SDSS                      &   151245.0$+$523245 &    -0.62 -0.62 -0.62 & 0.423  \\
SDSS                      &   151304.8$+$540957 &    -0.13 -0.13 -0.13 & 0.443  &
2MASX                     &   151344.0$+$502426 &    -1.02 -1.02 -1.02 & 0.368  \\
SDSS                      &   151444.8$+$480359 &    -0.72 -0.72 -0.72 & 0.497  &
SDSS                      &   151514.2$+$315839 &    -0.08 -0.08 -0.08 & 0.413  \\
SDSS                      &   151624.3$-$004948 &    -0.71 -0.71 -0.71 & 0.376  &
SDSS                      &   151706.3$+$371437 &     0.08  0.08  0.08 & 0.472  \\
*2SLAQ                    &   151759.6$+$001345 &    -1.24 -1.24 -1.24 & 0.393  &
4C $+$24.33               &   151839.9$+$242702 &    -1.25 -1.25 -1.25 & 1.847  \\
SDSS                      &   151935.3$+$410441 &    -0.79 -0.83 -0.87 & 0.511  &
2MASX                     &   152006.6$+$423334 &    -0.61 -0.61 -0.61 & 0.380  \\
4C $+$04.51               &   152114.4$+$043022 &     0.84 -0.42 -1.50 & 1.296  &
SDSS                      &   152136.7$+$031951 &                      & 0.398  \\
SDSS                      &   152219.5$+$440315 &    -0.39 -0.39 -0.39 & 0.384  &
4C $+$04.52               &   152232.8$+$040030 &    -0.80 -0.80 -0.80 & 0.534  \\
SDSS                      &   152334.2$+$474525 &    -1.39 -1.39 -1.39 & 0.312  &
SDSS                      &   152405.3$+$494145 &    -0.27 -0.27 -0.27 & 0.563  \\
SDSS                      &   152457.3$+$422622 &    -1.25 -1.30 -1.34 & 0.352  &
SDSS                      &   152531.0$+$394712 &    -0.50 -0.50 -0.50 & 0.306  \\
CB-99.00010               &   152520.3$+$302549 &    -0.50 -0.50 -0.50 & 0.577  &
SDSS                      &   152544.2$+$464504 &    -0.50 -0.50 -0.50 & 0.543  \\
SDSS                      &   152628.4$+$440614 &    -0.24 -0.24 -0.24 & 0.389  &
4C $-$01.37               &   152631.0$-$015414 &    -0.93 -0.93 -0.93 & 0.930  \\
SDSS                      &   152709.2$+$323810 &    -0.57 -0.57 -0.57 & 0.498  &
SDSS                      &   152714.9$+$310425 &    -0.73 -0.73 -0.73 & 0.376  \\
SDSS                      &   152804.3$+$600503 &    -0.77 -0.77 -0.77 & 0.416  &
SDSS                      &   152800.5$+$025046 &    -1.14 -1.14 -1.14 & 0.340  \\
SDSS                      &   152905.9$+$355211 &    -0.85 -0.85 -0.85 & 0.395  &
B3                        &   152910.4$+$453818 &    -0.67 -0.75 -0.87 & 0.312  \\
SDSS                      &   153024.7$+$570741 &    -0.72 -0.35 -0.02 & 0.683  &
SDSS                      &   153025.9$+$571706 &    -0.54 -0.54 -0.54 & 0.452  \\
3C 320                    &   153125.4$+$353340 &    -0.91 -0.91 -0.91 & 0.342  &
SDSS                      &   153128.2$+$341317 &    -0.48 -0.48 -0.48 & 0.338  \\
SDSS                      &   153201.7$+$465853 &    -0.23 -0.23 -0.23 & 0.316  &
SDSS                      &   153149.7$+$025041 &                      & 0.415  \\
SDSS                      &   153253.8$+$302059 &    -0.68 -0.68 -0.68 & 0.361  &
SDSS                      &   153252.8$+$560652 &    -0.80 -0.80 -0.80 & 0.459  \\
*B3                       &   153406.7$+$430144 &    -0.71 -0.71 -0.71 & 0.503  &
3C 322                    &   153501.2$+$553653 &    -0.98 -0.98 -0.98 & 1.681  \\
2MASX                     &   153511.4$+$305126 &    -0.74 -0.74 -0.74 & 0.320  &
2MASX                     &   153612.9$+$423319 &    -0.51 -0.51 -0.51 & 0.349  \\
SDSS                      &   153612.9$+$491733 &    -0.51 -0.51 -0.51 & 0.335  &
B3                        &   153617.3$+$462734 &    -0.83 -0.83 -0.83 & 0.370  \\
*SDSS                     &   153627.9$+$374207 &    -0.64 -0.35 -0.10 & 0.679  &
SDSS                      &   153753.2$+$534207 &    -0.09 -0.09 -0.09 & 0.469  \\
SDSS                      &   153831.6$+$453806 &                      & 0.367  &
SDSS                      &   153855.8$+$422527 &    -0.12 -0.12 -0.12 & 0.634  \\
SDSS                      &   153943.7$+$514221 &    -0.81 -0.81 -0.81 & 0.585  &
$[MOH2006]$               &   154004.3$+$342459 &                      & 0.326  \\
$[MOH2006]$               &   153944.2$+$342046 &                      & 0.333  &
2MASX                     &   154032.1$+$331721 &    -1.24 -1.24 -1.24 & 0.396  \\
4C $+$34.42               &   154128.3$+$341101 &    -0.86 -0.86 -0.86 & 0.402  &
87GB[BWE91]               &   154141.0$+$662238 &    -0.61 -0.61 -0.61 & 1.382  \\
SDSS                      &   154141.3$+$504740 &    -0.77 -0.77 -0.77 & 0.424  &
3C 323                    &   154145.5$+$601535 &    -0.97 -0.97 -0.97 & 0.679  \\
SDSS                      &   154205.0$+$303821 &    -0.65 -0.65 -0.65 & 0.506  &
B2                        &   154349.5$+$385601 &    -0.89 -0.89 -0.89 & 0.553  \\
SDSS                      &   154423.1$-$015729 &                      & 0.300  &
4C $+$46.32               &   154525.5$+$462245 &    -1.11 -1.11 -1.11 & 0.400  \\
PKS                       &   154609.5$+$002625 &    -0.07 -0.32 -0.53 & 0.562  &
SDSS                      &   154609.2$+$304749 &    -0.08 -0.08 -0.08 & 0.550  \\
PKS                       &   154812.9$-$121331 &     0.05 -0.61 -1.17 & 0.883  &
MRC                       &   154817.6$-$233701 &    -1.02 -1.02 -1.02 & 2.755  \\
SDSS                      &   154839.1$+$000358 &                      & 0.625  &
*4C $+$30.29              &   154912.8$+$304713 &    -0.94 -0.94 -0.94 & 1.170  \\
SDSS                      &   154946.0$+$512739 &    -0.51 -0.51 -0.51 & 0.364  &
SDSS                      &   154948.2$+$435518 &    -0.46 -0.46 -0.46 & 0.610  \\
*3C 324                   &   154948.9$+$212538 &    -0.93 -0.93 -0.93 & 1.206  &
SDSS                      &   155030.7$+$521705 &    -0.44 -0.44 -0.44 & 0.457  \\
2MASX                     &   155140.3$+$060917 &                      & 0.307  &
PMN                       &   155141.7$-$111738 &    -0.98 -0.98 -0.98 & 0.959  \\
SDSS                      &   155153.0$+$385702 &    -0.41 -0.41 -0.41 & 0.301  &
B3                        &   155235.4$+$441906 &    -0.81 -0.81 -0.81 & 0.452  \\
*SDSS                     &   155241.1$+$372434 &    -1.08 -0.40  0.63 & 0.371  &
SDSS                      &   155248.7$+$000050 &                      & 0.304  \\
SDSS                      &   155250.8$+$472139 &    -1.60 -1.60 -1.60 & 0.535  &
2MASX                     &   155420.8$+$271230 &                      & 1.439  \\
87GB                      &   155415.7$+$435026 &     0.35  0.35  0.35 & 0.325  &
*SDSS                     &   155437.0$+$374406 &    -0.75 -0.75 -0.75 & 0.396  \\
PKS                       &   155521.6$-$794036 &    -0.83 -0.83 -0.83 & 0.483  &
SDSS                      &   155524.6$+$002504 &                      & 0.340  \\
SDSS                      &   155538.2$+$431306 &    -0.09 -0.09 -0.09 & 0.432  &
3C 326.1                  &   155610.1$+$200420 &    -0.76 -0.76 -0.76 & 1.825  \\
SDSS                      &   155619.8$+$511849 &    -0.75 -0.75 -0.75 & 0.450  &
2MASX                     &   155751.3$+$032425 &                      & 0.396  \\
SDSS                      &   155750.2$+$534334 &    -0.99 -0.99 -0.99 & 0.312  &
SDSS                      &   155757.3$+$464831 &    -0.98 -0.98 -0.98 & 0.324  \\
SDSS                      &   155831.6$+$335751 &    -0.66 -0.66 -0.66 & 0.344  &
SDSS                      &   155917.3$+$321053 &    -0.44 -0.44 -0.44 & 0.540  \\
SDSS                      &   155943.5$+$030502 &     0.22 -0.04 -0.25 & 0.366  &
SDSS                      &   160031.5$+$244704 &                      & 0.424  \\
SDSS                      &   160045.9$+$412213 &                      & 0.384  &
4C $-$00.62               &   160117.3$-$002847 &    -1.19 -1.19 -1.19 & 2.527  \\
*87GB                     &   160118.5$+$084355 &    -0.75 -0.75 -0.75 & 0.606  &
SDSS                      &   160121.8$+$233353 &                      & 0.379  \\
B2                        &   160207.2$+$332653 &     0.14 -0.10 -0.31 & 1.100  &
SDSS                      &   160223.7$+$403930 &    -0.41 -0.41 -0.41 & 0.387  \\
SDSS                      &   160226.7$+$420834 &    -0.53 -0.53 -0.53 & 0.371  &
SDSS                      &   160239.6$+$264606 &     1.09  1.09  1.09 & 0.372  \\
SDSS                      &   160315.2$+$044027 &                      & 0.307  &
SDSS                      &   160323.8$+$445533 &    -0.37 -0.37 -0.37 & 0.461  \\
*SDSS                     &   160334.5$+$373855 &    -0.76 -0.76 -0.76 & 0.327  &
SDSS                      &   160354.1$+$082307 &                      & 0.330  \\
SDSS                      &   160405.4$+$042457 &                      & 0.449  &
SDSS                      &   160408.1$-$011218 &                      & 0.382  \\
3C 327.1                  &   160445.3$+$011751 &    -0.91 -0.97 -1.03 & 0.462  &
SDSS                      &   160446.4$+$074816 &                      & 0.613  \\
SDSS                      &   160457.1$+$284702 &                      & 0.537  &
PKS                       &   160502.1$-$173416 &    -1.11 -1.11 -1.11 & 2.043  \\
SDSS                      &   160512.9$+$353831 &    -0.54 -0.54 -0.54 & 0.345  &
SDSS                      &   160528.9$+$040334 &                      & 0.447  \\
SDSS                      &   160558.5$+$375929 &    -0.50 -0.50 -0.50 & 0.369  &
SDSS                      &   160600.3$+$260233 &                      & 0.428  \\
*SDSS                     &   160604.0$+$353519 &    -0.56 -0.56 -0.56 & 0.386  &
SDSS                      &   160635.0$+$535337 &    -0.97 -0.97 -0.97 & 0.351  \\
SDSS                      &   160713.8$+$250502 &                      & 0.346  &
SDSS                      &   160725.4$+$475024 &    -0.95 -0.95 -0.95 & 0.328  \\
SDSS                      &   160737.2$+$351221 &                      & 0.539  &
FIRST                     &   160803.6$+$302031 &     0.20  0.20  0.20 & 0.650  \\
2MASX                     &   160838.9$+$331910 &    -0.65 -0.65 -0.65 & 0.381  &
SDSS                      &   160903.2$+$371032 &    -0.66 -0.66 -0.66 & 0.509  \\
SDSS                      &   160910.3$+$501210 &    -0.72 -0.72 -0.72 & 0.458  &
PKS                       &   160913.3$+$264129 &     1.35 -0.31 -1.10 & 0.473  \\
SDSS                      &   160919.7$+$072812 &                      & 0.365  &
3C 330                    &   160936.6$+$655644 &    -0.86 -0.86 -0.86 & 0.550  \\
SDSS                      &   160959.3$+$075458 &                      & 0.320  &
*3C 329                   &   161005.4$+$325839 &    -0.85 -0.85 -0.85 & 1.781  \\
SDSS                      &   161019.4$+$270504 &                      & 0.468  &
SDSS                      &   161137.0$+$254457 &                      & 0.587  \\
SDSS                      &   161223.2$+$313313 &                      & 0.348  &
SDSS                      &   161230.8$+$004830 &                      & 0.440  \\
SDSS                      &   161256.7$-$001357 &                      & 0.357  &
SDSS                      &   161323.7$+$303121 &    -0.73 -0.73 -0.73 & 0.363  \\
B3                        &   161418.4$+$392258 &    -0.66 -0.66 -0.66 & 0.434  &
IRAS                      &   161422.1$+$323404 &    -0.82 -0.82 -0.82 & 0.710  \\
SDSS                      &   161446.7$+$511613 &    -0.83 -0.83 -0.83 & 0.443  &
SDSS                      &   161629.5$+$331533 &    -0.61 -0.61 -0.61 & 0.353  \\
SDSS                      &   161646.3$+$251937 &                      & 0.354  &
SDSS                      &   161808.2$+$273304 &                      & 0.301  \\
SDSS                      &   161823.8$-$010310 &                      & 0.734  &
B2                        &   161823.6$+$363202 &    -0.66 -0.66 -0.66 & 0.404  \\
SDSS                      &   161838.9$+$282927 &                      & 0.604  &
SDSS                      &   161901.1$+$075333 &                      & 0.399  \\
SDSS                      &   162051.4$+$334434 &    -0.46 -0.46 -0.46 & 0.476  &
SDSS                      &   162055.0$+$075731 &                      & 0.473  \\
SDSS                      &   162059.2$+$292415 &    -0.76 -0.76 -0.76 & 0.539  &
SDSS                      &   162122.3$+$264229 &                      & 0.369  \\
SDSS                      &   162114.7$+$273807 &                      & 0.348  &
4C $+$06.56               &   162132.5$+$060719 &    -0.90 -0.90 -0.90 & 0.343  \\
PKS                       &   162359.5$-$114043 &    -0.80 -0.80 -0.80 & 0.375  &
%RC                       &   162619.0$+$045627 &    -0.33 -0.33 -0.33 & 2.656
SDSS                      &   162626.3$+$371442 &    -0.54 -0.54 -0.54 & 0.362  \\
SDSS                      &   162622.7$+$292258 &    -0.33 -0.33 -0.33 & 0.538  &
SDSS                      &   162629.7$+$231410 &                      & 0.421  \\
SDSS                      &   162631.9$+$361723 &    -0.19 -0.19 -0.19 & 0.648  &
SDSS                      &   162640.5$+$281759 &                      & 0.509  \\
SDSS                      &   162734.7$+$482321 &    -0.36 -0.36 -0.36 & 0.301  &
3C 341                    &   162804.0$+$274143 &    -0.92 -0.92 -0.92 & 0.448  \\
3C 337                    &   162852.8$+$441905 &    -0.88 -0.88 -0.88 & 0.635  &
SDSS                      &   162908.5$+$355742 &    -0.46 -0.46 -0.46 & 0.319  \\
SDSS                      &   162927.1$+$310453 &    -0.44 -0.44 -0.44 & 0.368  &
3C 340                    &   162936.9$+$232014 &    -0.83 -0.83 -0.83 & 0.775  \\
SDSS                      &   163032.8$+$453426 &    -0.76 -0.76 -0.76 & 0.494  &
2MASX                     &   163041.0$+$002630 &                      & 0.349  \\
SDSS                      &   163045.1$+$341238 &    -0.61 -0.61 -0.61 & 0.690  &
2MASX                     &   163100.3$+$322942 &    -0.77 -0.77 -0.77 & 0.300  \\
SDSS                      &   163048.3$+$002717 &                      & 0.492  &
SDSS                      &   163101.5$+$002636 &    -0.94 -0.94 -0.94 & 0.345  \\
SDSS                      &   163134.6$+$252406 &                      & 0.475  &
SDSS                      &   163227.9$+$270631 &                      & 0.476  \\
SDSS                      &   163237.1$+$324023 &                      & 0.508  &
SDSS                      &   163326.9$+$425204 &    -0.41 -0.41 -0.41 & 0.373  \\
SDSS                      &   163435.2$+$431901 &    -0.54 -0.54 -0.54 & 0.391  &
SDSS                      &   163514.3$+$231544 &                      & 0.381  \\
SDSS                      &   163518.5$+$341521 &    -0.29 -0.29 -0.29 & 0.378  &
SDSS                      &   163545.7$+$430932 &    -0.34 -0.34 -0.34 & 0.423  \\
*SDSS                     &   163603.7$+$412536 &    -0.50 -0.50 -0.50 & 0.421  &
*87GB                     &   163658.0$+$405821 &    -0.79 -0.79 -0.79 & 1.575  \\
4C $+$39.47               &   163659.4$+$393014 &    -1.25 -1.25 -1.25 & 1.600  &
SDSS                      &   163709.5$+$432600 &     0.39 -0.52 -1.30 & 0.344  \\
SDSS                      &   163732.1$+$405021 &                      & 0.339  &
SDSS                      &   163733.7$+$323712 &    -0.72 -0.72 -0.72 & 0.439  \\
B3                        &   163753.4$+$414601 &     0.22  0.22  0.22 & 0.867  &
3C 343.1                  &   163828.2$+$623444 &    -0.31 -0.77 -1.16 & 0.750  \\
SDSS                      &   163831.1$+$352655 &    -0.46 -0.46 -0.46 & 0.560  &
SDSS                      &   163946.1$+$004413 &                      & 0.380  \\
B3                        &   164010.8$+$385607 &    -0.86 -0.86 -0.86 & 1.660  &
2MASX                     &   164056.7$+$460908 &                      & 0.359  \\
SDSS                      &   164234.6$+$204657 &                      & 0.373  &
3C 344                    &   164305.6$+$372913 &    -0.92 -0.92 -0.92 & 0.520  \\
SDSS                      &   164331.5$+$443505 &     0.18  0.18  0.18 & 0.315  &
*SDSS                     &   164441.3$+$392725 &    -0.62 -0.62 -0.62 & 0.448  \\
SDSS                      &   164441.1$+$255757 &                      & 0.322  &
SDSS                      &   164445.3$+$271444 &                      & 0.337  \\
SDSS                      &   164502.3$+$233320 &                      & 0.303  &
*SDSS                     &   164517.2$+$372021 &    -0.45 -0.45 -0.45 & 0.401  \\
B3                        &   164611.8$+$393909 &    -0.61 -0.61 -0.61 & 0.313  &
%RC                       &   164627.9$+$050818 &                      & 0.690
SDSS                      &   164659.5$+$435932 &    -0.34 -0.34 -0.34 & 0.449  \\
SDSS                      &   164713.1$+$291801 &    -0.70 -0.70 -0.70 & 0.383  &
SDSS                      &   164720.0$+$233141 &                      & 0.358  \\
4C $+$17.71               &   164741.8$+$172012 &    -0.28 -0.53 -0.73 & 0.314  &
TOOT                      &   164826.2$+$504058 &    -0.98 -0.43  0.04 & 0.420  \\
*4C $+$02.4$3^1$          &   164831.7$+$024248 &    -0.89 -0.89 -0.89 & 0.824  &
B2                        &   164903.3$+$311501 &    -0.99 -0.99 -0.99 & 0.437  \\
SDSS                      &   164915.3$+$240034 &                      & 0.408  &
PMN                       &   165005.1$+$095509 &    -1.07 -1.07 -1.07 & 2.509  \\
SDSS                      &   165020.4$+$314244 &    -1.02 -1.02 -1.02 & 0.356  &
$PKS^1$                   &   165103.6$+$012923 &    -0.05 -0.09  -0.16& 0.400  \\
SDSS                      &   165143.5$+$361849 &    -0.83 -0.83 -0.83 & 0.315  &
SDSS                      &   165147.4$+$270048 &                      & 0.375  \\
*SDSS                     &   165248.4$+$363213 &    -0.65 -0.25  0.37 & 0.648  &
SDSS                      &   165324.8$+$411951 &    -0.22 -0.22 -0.22 & 0.425  \\
*B3                       &   165552.2$+$372322 &    -0.78 -0.78 -0.78 & 0.830  &
SDSS                      &   165616.7$+$190514 &                      & 0.353  \\
SDSS                      &   165619.9$+$363404 &    -0.79 -0.79 -0.79 & 0.415  &
SDSS                      &   165639.4$+$631703 &    -0.65 -0.65 -0.65 & 0.385  \\
SDSS                      &   165814.8$+$614134 &    -0.95 -0.95 -0.95 & 0.370  &
SDSS                      &   165858.2$+$230821 &                      & 0.426  \\
4C $+$00.61               &   170016.4$+$001922 &    -0.91 -0.91 -0.91 & 1.110  &
SDSS                      &   170041.7$+$323744 &    -1.10 -1.10 -1.10 & 0.466  \\
SDSS                      &   170211.5$+$650103 &    -0.56 -0.56 -0.56 & 0.446  &
B3                        &   170255.9$+$421749 &    -0.97 -0.97 -0.97 & 0.476  \\
B2                        &   170307.3$+$243748 &    -0.83 -0.83 -0.83 & 0.518  &
SDSS                      &   170336.9$+$251538 &                      & 0.582  \\
NVSS                      &   170422.9$+$514321 &    -0.34 -0.34 -0.34 & 0.325  &
SDSS                      &   170618.6$+$230257 &                      & 0.479  \\
SDSS                      &   170653.8$+$230903 &                      & 0.329  &
2MASX                     &   170724.5$+$234925 &                      & 0.333  \\
SDSS                      &   170746.7$+$382752 &    -1.01 -1.01 -1.01 & 0.418  &
SDSS                      &   170820.6$+$313419 &    -0.53 -0.53 -0.53 & 0.659  \\
PKS                       &   170844.6$+$003510 &    -0.57 -0.24  0.03 & 0.449  &
SDSS                      &   170847.3$+$293704 &    -0.70 -0.70 -0.70 & 0.594  \\
SDSS                      &   170910.3$+$331643 &    -0.66 -0.66 -0.66 & 0.369  &
IRAS-L                    &   170928.3$+$463935 &                      & 0.315  \\
4C $+$10.48               &   171006.5$+$103106 &    -1.15 -1.15 -1.15 & 2.349  &
SDSS                      &   171008.3$+$305601 &    -0.77 -0.77 -0.77 & 0.445  \\
3C 352                    &   171044.1$+$460129 &    -1.02 -1.02 -1.02 & 0.807  &
4C $+$53.38               &   171203.3$+$535527 &    -1.11 -1.11 -1.11 & 1.578  \\
SDSS                      &   171317.5$+$620410 &    -0.41 -0.41 -0.41 & 0.337  &
SDSS                      &   171328.5$+$230927 &                      & 0.649  \\
BAS                       &   171414.7$+$501530 &    -1.00 -1.00 -1.00 & 2.393  &
SDSS                      &   171556.2$+$305929 &    -0.59 -0.59 -0.59 & 0.424  \\
DMS                       &   171609.5$+$500636 &    -0.82 -0.82 -0.82 & 0.400  &
SDSS                      &   171619.4$+$283524 &                      & 0.586  \\
SDSS                      &   171629.4$+$301416 &    -0.82 -0.82 -0.82 & 0.486  &
4C $+$67.26               &   171636.9$+$670829 &    -0.93 -0.93 -0.93 & 0.795  \\
MG2                       &   171701.1$+$191741 &     0.76  0.41  0.24 & 1.810  &
SDSS                      &   171739.8$+$270641 &                      & 0.391  \\
87GB                      &   171753.4$+$500752 &    -0.58 -0.58 -0.58 & 0.528  &
PKS                       &   171922.9$+$003709 &    -0.74 -0.74 -0.74 & 0.704  \\
SSTXFLS                   &   172100.7$+$592650 &    -0.47 -0.47 -0.47 & 0.587  &
SDSS                      &   172157.4$+$591522 &    -0.47 -0.47 -0.47 & 0.539  \\
%RC                       &   172214.1$+$044317 &    -0.97 -0.97 -0.97 & 0.604
LBDS                      &   172232.7$+$500602 &    -1.00 -1.00 -1.00 & 1.552  &
3C 356                    &   172419.0$+$505740 &    -1.01 -1.01 -1.01 & 1.079  \\
SDSS                      &   172607.0$+$542828 &    -0.63 -0.63 -0.63 & 0.444  &
*SDSS                     &   172642.4$+$530031 &    -0.67 -0.67 -0.67 & 0.629  \\
*2MASX                    &   172709.4$+$635452 &    -0.77 -0.77 -0.77 & 0.410  &
4C $+$16.48               &   172735.5$+$164425 &    -1.12 -1.12 -1.12 & 1.508  \\
SGRS                      &   172828.1$-$723735 &    -0.52 -0.52 -0.52 & 0.473  &
*SDSS                     &   172921.5$+$603006 &    -0.63 -0.63 -0.63 & 0.491  \\
4C $+$56.25               &   173038.5$+$564246 &    -1.22 -1.22 -1.22 & 0.640  &
SDSS                      &   173117.4$+$595323 &    -0.59 -0.59 -0.59 & 0.327  \\
*87GB                     &   173144.1$+$663856 &    -0.71 -0.71 -0.71 & 0.561  &
SDSS                      &   173250.2$+$563426 &    -0.57 -0.57 -0.57 & 0.333  \\
PKS                       &   173458.4$+$092658 &     2.48  0.34 -0.66 & 0.735  &
PKS                       &   173508.3$-$091638 &    -0.53 -0.68 -0.92 & 0.317  \\
6C                        &   173637.5$+$650228 &    -1.28 -1.28 -1.28 & 2.400  &
*NEP                      &   173803.8$+$621055 &    -0.55 -0.55 -0.55 & 1.440  \\
NEP                       &   173954.1$+$700557 &    -1.16 -1.16 -1.16 & 0.521  &
7C                        &   174002.6$+$662814 &    -0.51 -0.51 -0.51 & 2.100  \\
87GB                      &   174042.3$+$663844 &    -0.65 -0.65 -0.65 & 2.100  &
6C                        &   174107.8$+$670314 &    -0.93 -0.93 -0.93 & 1.054  \\
7C                        &   174304.4$+$634508 &    -0.94 -0.94 -0.94 & 1.270  &
87GB                      &   174323.1$+$634259 &    -0.92 -0.92 -0.92 & 0.324  \\
87GB                      &   174522.8$+$641424 &    -0.70 -0.70 -0.70 & 0.673  &
87GB                      &   174606.7$+$642150 &    -0.65 -0.65 -0.65 & 1.228  \\
3C 362                    &   174707.0$+$182110 &    -0.88 -0.91 -0.96 & 2.281  &
*87GB                     &   174814.6$+$665624 &    -0.23 -0.77 -1.03 & 1.045  \\
*87GB                     &   174843.2$+$673045 &    -0.79 -0.79 -0.79 & 0.560  &
87GB                      &   175049.9$+$680826 &    -0.73 -0.73 -0.73 & 1.540  \\
7C                        &   175054.4$+$674115 &    -1.37 -1.37 -1.37 & 1.420  &
NEP                       &   175132.6$+$701322 &    -0.03 -0.03 -0.03 & 0.491  \\
NEP                       &   175158.7$+$655123 &    -0.81 -0.81 -0.81 & 0.390  &
NEP                       &   175306.5$+$674655 &    -0.53 -0.53 -0.53 & 1.130  \\
87GB                      &   175335.3$+$631049 &    -0.99 -0.99 -0.99 & 1.960  &
*7C                       &   175426.7$+$642012 &    -0.82 -0.82 -0.82 & 1.090  \\
*7C                       &   175539.3$+$683037 &    -0.79 -0.79 -0.79 & 0.744  &
NEP                       &   175557.9$+$631409 &    -0.92 -0.92 -0.92 & 0.386  \\
*NEP                      &   175700.2$+$623902 &    -0.69 -0.69 -0.69 & 1.090  &
*87GB                     &   175705.4$+$651953 &    -0.74 -0.74 -0.74 & 1.480  \\
*PMN                      &   175715.6$-$414917 &    -0.64 -0.64 -0.64 & 0.334  &
87GB                      &   175744.7$+$674111 &    -0.81 -0.81 -0.81 & 1.310  \\
7C                        &   175819.9$+$653521 &    -0.77 -0.77 -0.77 & 0.800  &
*NEP                      &   175824.4$+$620320 &    -0.87 -0.17  0.43 & 0.659  \\
87GB                      &   175847.2$+$671946 &                      & 2.700  &
4C $+$13.66               &   180138.9$+$135124 &    -1.05 -1.05 -1.05 & 1.450  \\
87GB[BWE91]               &   180222.1$+$645645 &    -1.20 -1.20 -1.20 & 2.110  &
6C                        &   180350.8$+$660519 &    -0.97 -0.97 -0.97 & 1.610  \\
*3C 368                   &   180506.3$+$110133 &    -1.24 -1.24 -1.24 & 1.131  &
6C                        &   180556.9$+$633313 &    -0.99 -0.99 -0.99 & 1.840  \\
87GB                      &   180650.1$+$683143 &    -0.79 -0.83 -0.88 & 0.580  &
*87GB                     &   180713.4$+$671942 &    -0.81 -0.81 -0.81 & 2.780  \\
87GB                      &   180730.4$+$684153 &    -0.84 -0.84 -0.84 & 0.816  &
*4C $+$48.45              &   180748.7$+$482923 &    -1.07 -1.07 -1.07 & 0.600  \\
*B3                       &   180759.8$+$435036 &    -0.71 -0.71 -0.71 & 0.815  &
4C $+$40.36               &   181055.7$+$404524 &    -1.46 -1.46 -1.46 & 2.265  \\
87GB                      &   181202.6$+$681456 &    -0.81 -0.81 -0.81 & 1.080  &
*87GB                     &   181412.7$+$670343 &    -1.01 -1.01 -1.01 & 4.050  \\
*7C                       &   181505.1$+$653045 &    -1.03 -1.03 -1.03 & 0.960  &
NEP                       &   181520.1$+$650714 &    -0.63 -0.63 -0.63 & 1.723  \\
*7C                       &   181526.1$+$681700 &    -0.94 -0.94 -0.94 & 0.794  &
*87GB                     &   181528.9$+$681833 &    -1.02 -1.02 -1.02 & 0.794  \\
4C $+$67.28               &   181625.9$+$671211 &    -0.04 -0.04 -0.04 & 0.920  &
87GB                      &   181658.4$+$660618 &    -0.90 -0.90 -0.90 & 0.920  \\
*87GB                     &   181935.0$+$655156 &    -0.78 -0.78 -0.78 & 0.724  &
*NEP                      &   181959.4$+$662837 &    -0.82 -0.82 -0.82 & 1.274  \\
87GB                      &   182037.3$+$665842 &    -0.29 -1.08 -1.46 & 2.980  &
*8C                       &   182155.1$+$642118 &    -0.81 -0.81 -0.81 & 1.692  \\
NEP                       &   182159.5$+$681843 &     0.01  0.01  0.01 & 0.304  &
PKS                       &   182216.1$-$635919 &    -1.13 -1.13 -1.13 & 0.670  \\
*87GB                     &   182302.8$+$660325 &    -0.68 -0.68 -0.68 & 0.370  &
*7C                       &   182602.0$+$660413 &    -0.89 -0.89 -0.89 & 2.380  \\
87GB                      &   182641.7$+$651243 &    -0.86 -0.86 -0.86 & 0.646  &
*87GB                     &   182726.5$+$671146 &    -0.91 -0.91 -0.91 & 0.480  \\
*87GB                     &   183342.1$+$591127 &    -0.69 -0.69 -0.69 & 0.399  &
*87GB                     &   183510.9$+$620408 &    -0.92 -0.92 -0.92 & 0.519  \\
87GB                      &   184103.9$+$671850 &     1.93  0.31 -0.45 & 0.470  &
COINS                     &   184535.1$+$354117 &     1.97  0.65 -0.48 & 0.764  \\
4C $+$72.26               &   190823.4$+$722005 &    -1.20 -1.20 -1.20 & 3.536  &
*TXS                      &   191149.5$+$634209 &    -1.38 -1.38 -1.38 & 3.590  \\
*PKS                      &   191913.8$-$795907 &    -0.86 -0.86 -0.86 & 0.346  &
PKS                       &   192330.9$-$074138 &    -0.86 -0.86 -0.86 & 0.648  \\
4C $+$48.48               &   193305.2$+$481142 &    -1.10 -1.10 -1.10 & 2.343  &
*87GB                     &   193430.9$+$502523 &    -0.76 -0.76 -0.76 & 0.755  \\
4C $+$50.4$8^5$           &   193445.5$+$504403 &    -1.10 -1.10 -1.10 & 0.755  &
PKS                       &   193732.4$-$583828 &    -0.83 -0.90 -1.02 & 1.920  \\
*$87GB^5$                 &   193825.3$+$664853 &    -0.29 -0.29 -0.29 & 0.881  &
4C $+$66.22               &   195010.7$+$663007 &                      & 0.431  \\
3C 404                    &   195611.1$-$073656 &    -0.96 -0.96 -0.96 & 1.338  &
PKS                       &   195903.8$-$353435 &    -0.80 -0.80 -0.80 & 0.360  \\
IRAS                      &   195918.1$-$622921 &                      & 0.352  &
PMN                       &   200339.0$-$090239 &    -1.06 -1.06 -1.06 & 1.238  \\
87GB                      &   200354.5$+$662556 &     0.58 -0.37 -0.82 & 0.456  &
MRC                       &   200753.2$-$131644 &    -1.45 -1.45 -1.45 & 3.830  \\
PKS                       &   201114.2$-$064404 &     1.16 -0.15 -0.77 & 0.547  &
NVSS                      &   202027.0$-$372823 &    -1.32 -1.32 -1.32 & 1.431  \\
PKS                       &   202420.6$-$572343 &    -0.86 -0.86 -0.86 & 0.352  &
PMN                       &   202759.4$-$214057 &    -1.03 -1.03 -1.03 & 2.630  \\
PMN                       &   203123.2$-$291136 &    -0.89 -0.89 -0.89 & 0.503  &
IRAS                      &   203150.8$-$654820 &     0.05  0.05  0.05 & 0.350  \\
4C $+$02.51               &   203634.8$+$025654 &    -1.07 -1.07 -1.07 & 2.130  &
PMN                       &   203713.4$-$001059 &    -0.61 -0.61 -0.61 & 1.512  \\
SDSS                      &   203803.6$+$004131 &                      & 0.377  &
*SDSS                     &   203911.1$-$061510 &    -0.76 -0.76 -0.76 & 0.435  \\
*PMN                      &   203924.5$-$251431 &    -1.04 -1.04 -1.04 & 2.000  &
PMN                       &   204143.8$-$275251 &    -0.82 -0.82 -0.82 & 0.390  \\
NVSS                      &   204147.6$-$331734 &    -1.14 -1.14 -1.14 & 0.871  &
PMN                       &   204216.5$-$233008 &    -0.85 -0.85 -0.85 & 0.621  \\
HELLAS2XMM                &   204446.7$-$103843 &    -0.88 -0.88 -0.88 & 0.694  &
PKS                       &   204520.4$-$601902 &    -1.38 -1.38 -1.38 & 1.464  \\
PMN                       &   204558.1$-$290746 &    -0.86 -0.86 -0.86 & 1.900  &
PMN                       &   204813.8$-$242035 &    -1.00 -1.00 -1.00 & 0.730  \\
PMN                       &   204836.6$-$575049 &    -1.29 -1.29 -1.29 & 1.262  &
*PMN                      &   205103.6$-$270303 &    -1.14 -1.14 -1.14 & 2.060  \\
*B2                       &   205252.0$+$363535 &     0.82  0.02 -0.67 & 0.354  &
*PMN                      &   205501.5$-$250951 &    -1.23 -1.23 -1.23 & 2.600  \\
SDSS                      &   205523.4$-$050619 &                      & 0.343  &
2MASX                     &   205804.0$-$001842 &                      & 0.336  \\
*4C $+$05.78              &   205828.8$+$054251 &    -0.09 -0.82 -1.17 & 1.381  &
SDSS                      &   205838.4$-$062325 &                      & 0.351  \\
SDSS                      &   205846.7$-$070837 &                      & 0.351  &
PMN                       &   210012.4$-$282907 &    -0.93 -0.93 -0.93 & 0.605  \\
SDSS                      &   210147.7$-$065506 &                      & 0.414  &
3C 427.1                  &   210406.4$+$763312 &    -1.04 -1.04 -1.04 & 0.572  \\
SDSS                      &   210453.1$-$002501 &                      & 0.330  &
PMN                       &   210658.1$-$240511 &    -1.22 -1.22 -1.22 & 2.491  \\
4C $+$23.56               &   210714.8$+$233145 &    -1.43 -1.43 -1.43 & 2.483  &
6dF                       &   210717.6$-$550310 &     0.00  0.00  0.00 & 0.461  \\
SDSS                      &   210840.2$+$104243 &                      & 0.327  &
4C $+$03.49               &   210921.8$+$032652 &    -0.94 -0.94 -0.94 & 1.634  \\
PMN                       &   211619.4$+$050726 &    -0.83 -0.83 -0.83 & 1.001  &
*PKS                      &   211636.1$-$205543 &    -0.95 -0.95 -0.95 & 0.698  \\
SDSS                      &   211703.0$+$102402 &                      & 0.458  &
SDSS                      &   211742.6$+$005708 &                      & 0.485  \\
PMN                       &   211755.5$-$250634 &    -1.10 -1.10 -1.10 & 1.114  &
SDSS                      &   211819.3$-$054939 &                      & 0.487  \\
PMN                       &   211902.5$-$245212 &    -0.86 -0.86 -0.86 & 0.467  &
SDSS                      &   211917.2$+$111457 &                      & 0.411  \\
PMN                       &   212118.4$-$262854 &    -0.67 -0.67 -0.67 & 0.343  &
87GB                      &   212125.5$+$183909 &    -0.91 -0.91 -0.91 & 1.861  \\
PKS                       &   212301.7$-$162756 &    -1.03 -1.03 -1.03 & 0.882  &
*3C 434                   &   212316.3$+$154806 &    -0.72 -0.72 -0.72 & 0.322  \\
2SLAQ                     &   212640.3$-$001211 &                      & 0.527  &
PMN                       &   212805.5$-$232946 &    -0.49 -1.05 -1.53 & 0.950  \\
3C 435                    &   212906.1$+$073306 &    -0.91 -0.91 -0.91 & 0.471  &
PKS                       &   213032.9$+$050217 &     0.59 -0.31 -0.74 & 0.990  \\
SDSS                      &   213055.3$-$005548 &                      & 0.316  &
2SLAQ                     &   213100.6$-$005137 &                      & 0.564  \\
2SLAQ                     &   213202.1$-$003152 &                      & 0.491  &
SDSS                      &   213459.7$-$065032 &                      & 0.317  \\
NVSS                      &   213510.5$-$333704 &    -1.30 -1.30 -1.30 & 2.518  &
PMN                       &   213514.5$-$232234 &    -0.93 -0.93 -0.93 & 0.810  \\
SDSS                      &   213525.9$-$005745 &                      & 0.321  &
SDSS                      &   213800.4$+$120958 &                      & 0.470  \\
SDSS                      &   214045.3$+$124810 &                      & 0.333  &
*PMN                      &   214216.7$-$285840 &    -1.04 -1.04 -1.04 & 2.550  \\
2SLAQ                     &   214257.4$-$010110 &                      & 0.566  &
SDSS                      &   214309.2$+$110239 &                      & 0.431  \\
PKS                       &   214333.4$-$431248 &    -0.90 -0.90 -0.90 & 0.650  &
4C $+$19.71               &   214407.5$+$192915 &    -1.19 -1.19 -1.19 & 3.594  \\
3C 437                    &   214725.1$+$152037 &    -0.82 -0.82 -0.82 & 1.480  &
SDSS                      &   214800.7$-$002834 &                      & 0.515  \\
SDSS                      &   214819.5$-$064544 &                      & 0.437  &
SDSS                      &   215000.6$-$002045 &                      & 0.505  \\
PMN                       &   215116.5$-$223648 &    -0.93 -0.93 -0.93 & 0.850  &
*CNOC2                    &   215200.4$-$054524 &    -0.66 -0.66 -0.66 & 0.652  \\
PKS                       &   215203.8$-$282830 &    -0.41 -0.61 -0.78 & 0.479  &
SDSS                      &   215231.4$+$115203 &                      & 0.385  \\
SDSS                      &   215419.6$-$002241 &                      & 0.370  &
PKS                       &   215513.8$-$213702 &    -0.09 -0.09 -0.09 & 0.306  \\
PKS                       &   215607.2$-$183741 &    -0.69 -0.69 -0.69 & 0.310  &
*PMN                      &   215706.3$-$290740 &    -0.81 -0.81 -0.81 & 0.630  \\
4C $+$26.59               &   215825.4$+$265237 &    -0.92 -0.92 -0.92 & 0.713  &
SDSS                      &   215933.3$-$085336 &                      & 0.352  \\
PKS                       &   220149.7$-$183307 &    -0.40 -0.40 -0.40 & 0.334  &
MRC                       &   220514.3$+$130532 &    -0.99 -0.99 -0.99 & 2.706  \\
*3C 441                   &   220604.9$+$292920 &    -0.85 -0.85 -0.85 & 0.708  &
*$MG1^1$                  &   220752.8$+$165218 &    -0.29 -0.15 -0.09 & 1.640  \\
4C $+$01.69               &   221238.0$+$015251 &    -0.27 -0.58 -0.85 & 1.126  &
MRC                       &   221639.0$+$134114 &    -1.02 -1.02 -1.02 & 0.374  \\
SDSS                      &   221858.7$+$121314 &                      & 0.524  &
PKS                       &   221942.6$-$275627 &    -0.52 -0.99 -1.38 & 0.657  \\
*PMN                      &   221944.2$-$202131 &    -1.02 -1.02 -1.02 & 1.148  &
SDSS                      &   222711.8$-$094419 &                      & 0.357  \\
MRC                       &   222743.2$-$270502 &    -1.27 -1.27 -1.27 & 1.678  &
B2                        &   222747.9$+$242112 &    -0.76 -0.76 -0.76 & 0.319  \\
TXS                       &   222843.9$+$163316 &    -0.89 -0.89 -0.89 & 1.519  &
*PMN                      &   222917.8$-$293143 &    -0.81 -0.81 -0.81 & 0.730  \\
SDSS                      &   222944.6$+$123527 &                      & 0.487  &
PMN                       &   223205.6$-$223343 &    -0.71 -0.71 -0.71 & 0.542  \\
*6dF                      &   223249.1$-$052958 &    -0.62 -0.62 -0.62 & 0.369  &
PKS                       &   223325.3$-$202455 &    -0.60 -0.60 -0.60 & 0.600  \\
SDSS                      &   223338.0$+$124041 &                      & 0.434  &
PKS                       &   223520.2$-$225947 &    -0.74 -0.74 -0.74 & 0.870  \\
4C $+$40.46               &   223549.9$+$410956 &    -1.25 -1.25 -1.25 & 0.830  &
SDSS                      &   223653.5$+$132536 &                      & 0.410  \\
SDSS                      &   223758.4$+$140018 &                      & 0.410  &
2MASX                     &   223831.3$+$131956 &                      & 0.413  \\
PKS                       &   223919.9$-$261012 &    -0.73 -0.73 -0.73 & 0.430  &
4C $-$04.85               &   223932.8$-$042934 &    -1.37 -1.37 -1.37 & 0.552  \\
PMN                       &   224128.5$-$212038 &    -0.91 -0.91 -0.91 & 0.401  &
*2dFGRS                   &   224353.5$-$143943 &    -0.78 -0.78 -0.78 & 0.333  \\
SDSS                      &   224412.7$-$093423 &                      & 0.447  &
%RC                       &   224715.2$+$050808 &    -0.94 -0.94 -0.94 & 1.055
*4C $+$18.66              &   224816.2$+$182651 &    -1.06 -1.06 -1.06 & 0.830  \\
SUMSS                     &   224842.3$-$644340 &    -0.40 -0.40 -0.40 & 0.392  &
PKS                       &   224946.7$-$243449 &    -0.82 -0.82 -0.82 & 1.634  \\
3C 454.1                  &   225032.9$+$712919 &    -0.81 -1.16 -1.46 & 1.841  &
PKS                       &   225105.1$-$220434 &    -0.70 -0.70 -0.70 & 0.307  \\
SDSS                      &   225203.7$-$005750 &                      & 0.360  &
SDSS                      &   225232.2$+$124511 &                      & 0.496  \\
PKS                       &   225303.1$-$405746 &    -0.90 -0.90 -0.90 & 0.310  &
PKS                       &   225319.4$-$204510 &    -0.81 -0.81 -0.81 & 0.720  \\
2MASX                     &   225325.2$+$132729 &                      & 0.356  &
PKS                       &   225340.4$-$084044 &    -0.97 -0.97 -0.97 & 1.986  \\
SDSS                      &   225354.2$+$140437 &                      & 0.327  &
TXS                       &   225453.7$+$185702 &    -1.36 -1.36 -1.36 & 2.153  \\
SDSS                      &   225537.7$-$001518 &                      & 0.350  &
2MASX                     &   225533.8$+$131209 &                      & 0.340  \\
SDSS                      &   225626.1$+$141348 &                      & 0.359  &
NVSS                      &   225719.7$-$343956 &    -1.12 -1.12 -1.12 & 0.726  \\
PKS                       &   225740.2$-$243733 &    -0.63 -0.63 -0.63 & 0.540  &
*PKS                      &   225841.8$-$202745 &    -0.83 -0.83 -0.83 & 0.870  \\
NVSS                      &   230123.6$-$364656 &    -1.57 -1.57 -1.57 & 3.220  &
NVSS                      &   230203.9$-$340933 &    -1.34 -1.34 -1.34 & 1.159  \\
PMN                       &   230330.3$-$512631 &    -0.30 -0.30 -0.30 & 0.426  &
*2MASX                    &   230429.1$-$095207 &    -0.68 -0.68 -0.68 & 0.305  \\
SDSS                      &   230537.3$+$130647 &                      & 0.357  &
PKS                       &   230627.2$-$250652 &    -1.00 -1.00 -1.00 & 0.740  \\
SDSS                      &   230631.2$+$150847 &                      & 0.495  &
SDSS                      &   230636.1$+$130219 &                      & 0.476  \\
MG1                       &   230733.9$+$145018 &     1.33  0.79  0.34 & 0.503  &
2SLAQ                     &   230753.2$-$000122 &                      & 0.464  \\
4C $+$40.49               &   230753.5$+$404149 &    -1.21 -1.21 -1.21 & 2.140  &
4C $+$18.69               &   230757.1$+$183503 &    -0.74 -0.74 -0.74 & 0.313  \\
PKS                       &   230825.1$+$033704 &    -0.92 -0.92 -0.92 & 2.457  &
SDSS                      &   231021.6$+$141942 &                      & 0.447  \\
*4C $+$10.70              &   231028.5$+$105531 &    -0.79 -0.45 -0.16 & 0.494  &
SDSS                      &   231138.8$+$145559 &                      & 0.369  \\
NVSS                      &   231144.9$-$362216 &    -1.39 -1.39 -1.39 & 2.531  &
3C 457                    &   231207.6$+$184541 &    -0.88 -0.88 -0.88 & 0.428  \\
SDSS                      &   231256.0$+$132308 &                      & 0.356  &
NVSS                      &   231338.5$-$362707 &    -1.47 -1.47 -1.47 & 1.838  \\
NVSS                      &   231357.6$-$372414 &    -1.27 -1.27 -1.27 & 1.393  &
NVSS                      &   231402.5$-$372926 &    -1.21 -1.21 -1.21 & 3.450  \\
PKS                       &   231436.5$-$215554 &    -0.71 -0.71 -0.71 & 0.434  &
NVSS                      &   231519.4$-$342710 &    -1.38 -1.38 -1.38 & 0.970  \\
PKS                       &   231620.5$-$272956 &    -0.92 -0.92 -0.92 & 0.614  &
NVSS                      &   231727.2$-$352606 &    -1.29 -1.29 -1.29 & 3.874  \\
SDSS                      &   231739.3$+$153734 &                      & 0.468  &
2QZ                       &   231755.8$-$295739 &    -0.57 -0.57 -0.57 & 0.424  \\
SDSS                      &   231935.3$-$000654 &                      & 0.641  &
NVSS                      &   232001.1$-$363249 &    -1.78 -1.78 -1.78 & 1.483  \\
%RC                       &   232011.8$+$045059 &                      & 1.390
*PMN                      &   232044.7$+$045930 &    -0.86 -0.86 -0.86 & 0.635  &
NVSS                      &   232100.9$-$360224 &    -1.51 -1.51 -1.51 & 3.320  \\
*PKS                      &   232102.0$-$162305 &    -1.00 -1.00 -1.00 & 1.414  &
PKS                       &   232103.6$-$241042 &    -0.88 -0.88 -0.88 & 1.120  \\
PMN                       &   232140.8$+$052737 &     3.81  1.06 -1.27 & 0.624  &
87GB                      &   232142.2$+$223752 &    -1.16 -1.16 -1.16 & 2.553  \\
PMN                       &   232316.2$-$264001 &    -0.40 -0.91 -1.35 & 0.990  &
B3                        &   232354.2$+$423549 &    -0.80 -0.80 -0.80 & 0.918  \\
PKS                       &   232447.3$-$271920 &    -0.69 -0.69 -0.69 & 1.270  &
4C $+$27.51               &   232459.1$+$280329 &    -0.91 -0.91 -0.91 & 0.319  \\
PKS                       &   232510.2$-$034447 &     2.03 -0.15 -1.18 & 1.509  &
4C $-$05.96               &   232519.6$-$045737 &    -1.01 -1.01 -1.01 & 1.188  \\
NVSS                      &   232651.4$-$370910 &    -1.42 -1.42 -1.42 & 2.357  &
3C 462                    &   232655.7$+$404810 &    -0.71 -0.71 -0.71 & 0.394  \\
DEEP2                     &   232808.4$+$000705 &                      & 0.963  &
SDSS                      &   232815.9$+$142436 &                      & 0.409  \\
*PKS                      &   232835.2$-$210553 &    -0.94 -0.94 -0.94 & 0.580  &
SDSS                      &   233242.6$-$093706 &                      & 0.407  \\
PKS                       &   233426.2$-$412524 &    -0.91 -0.91 -0.91 & 0.907  &
MRC                       &   233458.4$+$154550 &    -1.20 -1.20 -1.20 & 2.480  \\
NVSS                      &   233558.7$-$362237 &    -1.23 -1.23 -1.23 & 0.791  &
4C $-$06.76               &   233946.4$-$060412 &    -0.25 -0.76 -1.20 & 1.227  \\
SDSS                      &   233953.6$-$090249 &                      & 0.429  &
PKS                       &   234145.9$-$350622 &    -0.72 -0.99 -1.22 & 0.641  \\
*B2                       &   234153.7$+$262052 &    -1.00 -1.00 -1.00 & 0.882  &
PKS                       &   234324.1$-$214134 &    -1.00 -1.00 -1.00 & 0.766  \\
PKS                       &   234412.2$-$240741 &    -0.67 -0.67 -0.67 & 0.590  &
PKS                       &   234545.6$-$240226 &    -0.85 -0.85 -0.85 & 0.600  \\
3C 467                    &   234829.6$+$184405 &    -0.89 -0.89 -0.89 & 0.632  &
B2                        &   235024.3$+$302954 &    -0.75 -0.75 -0.75 & 0.374  \\
4C $-$02.90               &   235025.4$-$022443 &    -0.63 -0.95 -1.22 & 1.036  &
4C $+$10.74               &   235126.9$+$103454 &    -1.21 -1.21 -1.21 & 1.334  \\
4C $+$45.50               &   235127.8$+$451830 &    -0.81 -0.81 -0.81 & 0.978  &
PKS                       &   235128.3$-$231706 &    -0.88 -0.88 -0.88 & 0.952  \\
4C $+$28.58               &   235159.2$+$291029 &    -1.35 -1.35 -1.35 & 2.891  &
PMN                       &   235352.5$-$231127 &    -0.88 -0.88 -0.88 & 1.030  \\
3C 469.1                  &   235523.3$+$795520 &    -0.98 -0.98 -0.98 & 1.336  &
*4C $-$00.84              &   235535.9$-$000248 &    -1.07 -1.07 -1.07 & 2.587  \\
SDSS                      &   235734.6$-$110656 &    -0.79 -0.79 -0.79 & 0.407  &
PMN                       &   235735.3$-$211324 &    -1.06 -1.06 -1.06 & 1.410  \\
3C 470                    &   235835.3$+$440439 &    -0.95 -0.95 -0.95 & 1.653  \\

\hline
\end{supertabular}
\end{center}

Сноски

$^1$  VisS -- Визуальный источник           \\
$^2$  GPair -- Пара галактик         \\
$^3$  AbLS -- Спектры с абсорбционными линиями AbLS          \\
$^4$  GClstr -- Скопление галактик        \\
$^5$  G Lens -- Гравитационная линза       \\

\end{document}

